Spatially resolved kinematics and stellar populations of brightest cluster and group galaxies

We present an examination of the kinematics and stellar populations of a sample of 3 Brightest Group Galaxies (BGGs) and 3 Brightest Cluster Galaxies (BCGs) in X-ray groups and clusters. We have obtained high signal-to-noise Gemini/GMOS (Gemini South Multi-Object Spectrograph) long-slit spectra of these galaxies and use Lick indices to determine ages, metallicities and alpha-element abundance ratios out to at least their effective radii. We find that the BGGs and BCGs have very uniform masses, central ages and central metallicities. Examining the radial dependence of their stellar populations, we find no significant velocity dispersion, age, or alpha-enhancement gradients. However, we find a wide range of metallicity gradients, suggesting a variety of formation mechanisms. The range of metallicity gradients observed is surprising given the homogeneous environment these galaxies probe and their uniform central stellar populations. However, our results are inconsistent with any single model of galaxy formation and emphasize the need for more theoretical understanding of both the origins of metallicity gradients and galaxy formation itself. We postulate two possible physical causes for the different formation mechanisms.

==> (inline-0) <==
\begin{tabular}{|llllllllllll|}
\hline
Galaxy & H$\delta_A$ & H$\delta_F$
 & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ &
 H$\gamma_F$& Fe4383 & Ca4455 & Fe4531\\
 & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  &
 \AA\  & \AA\  & \AA\  & \AA\ \\
 \hline
NGC 3557&-1.542& 0.088& 0.065& 0.100& 1.210& 4.792&-6.534&-1.847& 5.974& 1.668& 3.260\\& 0.232& 0.166& 0.013& 0.004& 0.064& 0.087& 0.159& 0.069& 0.213& 0.167& 0.104\\
NGC 3640&-0.884& 0.254& 0.026& 0.058& 1.125& 4.837&-6.070&-1.498& 5.425& 1.509& 2.985\\& 0.234& 0.167& 0.013& 0.004& 0.065& 0.090& 0.161& 0.072& 0.202& 0.160& 0.101\\
NGC 5044&-1.889&-0.363& 0.093& 0.126& 1.168& 5.203&-7.860&-3.092& 5.293& 1.395& 2.931\\& 0.236& 0.169& 0.013& 0.004& 0.067& 0.092& 0.163& 0.074& 0.203& 0.160& 0.103\\
A754\#1 &-2.335&-0.070& 0.108& 0.148& 1.233& 5.493&-7.082&-2.224& 5.743& 1.685& 3.429\\& 0.303& 0.210& 0.014& 0.007& 0.108& 0.170& 0.233& 0.129& 0.291& 0.194& 0.187\\
A970\#1 &-2.778&-0.315& 0.124& 0.171& 1.412& 5.684&-7.205&-2.365& 5.595& 1.609& 3.269\\& 0.357& 0.244& 0.014& 0.008& 0.130& 0.207& 0.277& 0.160& 0.334& 0.208& 0.219\\
A978\#1 &-1.479&-0.342& 0.044& 0.086& 1.171& 5.409&-6.330&-1.731& 5.188& 1.950& 3.132\\& 0.315& 0.222& 0.014& 0.007& 0.118& 0.187& 0.253& 0.141& 0.310& 0.200& 0.207\\
\hline
%%%%%\label{appendix_indices_n3557}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Galaxy &C4668 & H$\beta$
 &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 &
 Fe5406 & Fe5709 & Fe5782 \\
 & \AA\  & \AA\ 
 & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
NGC 3557& 7.332& 1.485& 6.255& 0.134& 0.302& 4.706& 2.857& 2.628& 1.904& 0.774& 1.028\\& 0.126& 0.056& 0.232& 0.004& 0.003& 0.109& 0.111& 0.174& 0.168& 0.054& 0.064\\
NGC 3640& 6.468& 1.899& 5.783& 0.107& 0.260& 4.153& 2.745& 2.420& 1.596& 0.984& 0.870\\& 0.114& 0.054& 0.117& 0.004& 0.003& 0.049& 0.094& 0.083& 0.050& 0.055& 0.048\\
NGC 5044& 6.353&-0.469& 3.346& 0.158& 0.313& 5.595& 2.501& 2.190& 1.557& 0.757& 0.925\\& 0.118& 0.056& 0.165& 0.004& 0.003& 0.054& 0.095& 0.087& 0.056& 0.055& 0.049\\
A754\#1 & 6.722& 1.329& 5.812& 0.226& 0.354& 4.823& 2.598& 2.064& 2.205& 0.805& 0.965\\& 0.250& 0.105& 0.259& 0.004& 0.004& 0.122& 0.141& 0.157& 0.254& 0.085& 0.082\\
A970\#1 & 6.895& 1.386& 5.294& 0.178& 0.307& 5.548& 4.474& 2.499& 1.902& 0.900& 1.105\\& 0.302& 0.123& 0.287& 0.004& 0.004& 0.133& 0.158& 0.177& 0.141& 0.097& 0.093\\
A978\#1 & 5.946& 1.494& 5.698& 0.142& 0.271& 4.552& 3.079& 2.733& 1.810& 0.667& 0.624\\& 0.286& 0.120& 0.303& 0.004& 0.004& 0.137& 0.159& 0.205& 0.171& 0.101& 0.097\\
\hline
%%%%%\label{appendix_indices_n3557}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$
 & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ &
 H$\gamma_F$& Fe4383 & Ca4455 & Fe4531 \\
 ($^{\prime\prime}$) & \AA\  & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &
 \AA\  & \AA\  & \AA\  & \AA\ \\
 \hline
-45.04&-4.822& 1.469& 0.257& 0.303&-0.003& 2.764&-2.556&-2.109& 0.046& 3.575& 3.389\\& 0.469& 0.275& 0.016& 0.013& 0.211& 0.320& 0.347& 0.225& 0.482& 0.251& 0.312\\
-36.13&-4.314& 0.300& 0.233& 0.267&-0.247& 3.713&-3.662&-1.469& 2.035& 3.014& 2.890\\& 0.493& 0.306& 0.017& 0.014& 0.223& 0.325& 0.369& 0.230& 0.484& 0.259& 0.327\\
-30.88&-3.339& 1.089& 0.176& 0.203&-0.276& 4.521&-5.070&-1.975& 2.817& 2.658& 2.959\\& 0.511& 0.311& 0.017& 0.014& 0.232& 0.342& 0.401& 0.251& 0.509& 0.270& 0.342\\
-26.86&-4.237& 0.250& 0.188& 0.206& 0.557& 3.850&-4.182&-1.519& 3.009& 2.374& 2.857\\& 0.518& 0.321& 0.017& 0.014& 0.216& 0.339& 0.390& 0.242& 0.500& 0.269& 0.340\\
-23.65&-3.454& 0.566& 0.148& 0.186& 0.378& 4.594&-4.619&-1.436& 3.958& 2.428& 2.454\\& 0.521& 0.326& 0.017& 0.014& 0.221& 0.344& 0.403& 0.249& 0.501& 0.272& 0.349\\
-21.09&-4.255&-0.060& 0.146& 0.164& 0.286& 4.184&-5.114&-1.566& 4.049& 1.855& 2.480\\& 0.523& 0.333& 0.017& 0.014& 0.218& 0.345& 0.405& 0.248& 0.496& 0.275& 0.346\\
-18.91&-2.942& 0.515& 0.105& 0.126& 0.743& 4.074&-4.928&-1.580& 4.153& 1.884& 2.644\\& 0.502& 0.321& 0.017& 0.014& 0.206& 0.340& 0.398& 0.244& 0.490& 0.271& 0.341\\
-17.08&-3.810&-0.467& 0.099& 0.115& 0.739& 4.411&-5.239&-1.518& 3.761& 1.726& 2.521\\& 0.530& 0.346& 0.017& 0.014& 0.216& 0.351& 0.414& 0.252& 0.510& 0.281& 0.353\\
-15.55&-2.855& 0.086& 0.114& 0.153& 0.543& 5.009&-5.370&-1.639& 4.834& 1.946& 3.039\\& 0.510& 0.335& 0.017& 0.014& 0.213& 0.334& 0.404& 0.247& 0.485& 0.272& 0.339\\
-14.16&-2.365&-0.072& 0.092& 0.122& 0.668& 5.089&-5.525&-1.721& 4.182& 1.563& 2.668\\& 0.499& 0.333& 0.017& 0.014& 0.208& 0.330& 0.403& 0.245& 0.489& 0.274& 0.339\\
-12.92&-2.382&-0.097& 0.083& 0.112& 0.902& 4.646&-5.942&-1.816& 4.503& 1.581& 2.839\\& 0.497& 0.330& 0.017& 0.014& 0.202& 0.332& 0.401& 0.243& 0.485& 0.272& 0.336\\
-11.82&-1.831& 0.290& 0.059& 0.092& 0.935& 4.640&-5.470&-1.718& 4.253& 1.520& 2.356\\& 0.493& 0.327& 0.017& 0.014& 0.202& 0.335& 0.399& 0.244& 0.484& 0.273& 0.340\\
-10.80&-2.589&-0.455& 0.064& 0.082& 1.023& 4.538&-5.489&-1.406& 4.852& 1.656& 3.112\\& 0.473& 0.320& 0.016& 0.013& 0.187& 0.315& 0.378& 0.226& 0.454& 0.261& 0.315\\
 -9.78&-1.579& 0.139& 0.049& 0.076& 1.168& 4.459&-5.836&-1.582& 5.009& 1.793& 2.657\\& 0.444& 0.300& 0.016& 0.012& 0.175& 0.295& 0.358& 0.212& 0.428& 0.249& 0.296\\
 -8.76&-2.344&-0.138& 0.058& 0.087& 0.883& 5.036&-6.107&-1.934& 5.015& 1.640& 2.559\\& 0.427& 0.287& 0.016& 0.011& 0.168& 0.273& 0.341& 0.204& 0.405& 0.239& 0.278\\
 -7.74&-2.000& 0.192& 0.049& 0.088& 0.863& 4.531&-5.705&-1.548& 5.053& 1.694& 2.828\\& 0.399& 0.269& 0.015& 0.010& 0.157& 0.255& 0.315& 0.183& 0.379& 0.227& 0.255\\
 -6.72&-1.926&-0.020& 0.047& 0.076& 1.096& 4.960&-5.841&-1.682& 4.950& 1.589& 2.899\\& 0.372& 0.253& 0.015& 0.009& 0.141& 0.230& 0.291& 0.168& 0.351& 0.216& 0.232\\
 -5.69&-1.431& 0.224& 0.046& 0.085& 1.086& 4.849&-6.173&-1.788& 5.483& 1.664& 2.788\\& 0.345& 0.237& 0.014& 0.009& 0.128& 0.209& 0.270& 0.153& 0.323& 0.206& 0.211\\
 -4.67&-1.932&-0.054& 0.062& 0.094& 1.011& 4.959&-6.102&-1.666& 5.118& 1.442& 3.028\\& 0.325& 0.224& 0.014& 0.008& 0.117& 0.189& 0.249& 0.138& 0.301& 0.198& 0.191\\
 -3.65&-1.519&-0.064& 0.050& 0.082& 1.128& 4.991&-6.499&-1.744& 5.519& 1.493& 2.839\\& 0.302& 0.210& 0.014& 0.007& 0.105& 0.170& 0.230& 0.124& 0.278& 0.190& 0.173\\
 -2.63&-1.633&-0.031& 0.062& 0.095& 1.113& 4.781&-6.341&-1.718& 5.725& 1.679& 3.212\\& 0.282& 0.198& 0.014& 0.007& 0.094& 0.152& 0.211& 0.109& 0.257& 0.181& 0.153\\
 -1.61&-1.415& 0.119& 0.065& 0.099& 1.151& 4.778&-6.459&-1.761& 5.756& 1.665& 3.185\\& 0.266& 0.187& 0.013& 0.006& 0.084& 0.136& 0.196& 0.098& 0.240& 0.175& 0.138\\
 -0.58&-1.433& 0.047& 0.071& 0.101& 1.166& 4.610&-6.500&-1.768& 5.938& 1.583& 3.219\\& 0.259& 0.183& 0.013& 0.006& 0.081& 0.130& 0.190& 0.093& 0.233& 0.173& 0.133\\
  0.44&-1.628& 0.046& 0.082& 0.114& 1.091& 4.752&-6.922&-2.096& 6.027& 1.474& 3.333\\& 0.260& 0.183& 0.013& 0.006& 0.081& 0.130& 0.191& 0.093& 0.233& 0.174& 0.134\\
  1.46&-1.406& 0.128& 0.066& 0.097& 1.110& 4.581&-6.478&-1.751& 5.768& 1.449& 3.166\\& 0.260& 0.183& 0.013& 0.006& 0.081& 0.132& 0.192& 0.094& 0.235& 0.174& 0.134\\
  2.48&-1.344& 0.237& 0.058& 0.089& 1.181& 4.740&-6.492&-1.850& 5.580& 1.452& 3.102\\& 0.269& 0.189& 0.014& 0.006& 0.087& 0.142& 0.202& 0.102& 0.247& 0.179& 0.146\\
  3.50&-1.430& 0.080& 0.050& 0.082& 1.152& 5.082&-6.406&-1.845& 5.273& 1.519& 3.089\\& 0.286& 0.200& 0.014& 0.007& 0.098& 0.157& 0.218& 0.115& 0.267& 0.186& 0.162\\
  4.53&-1.452& 0.268& 0.051& 0.081& 1.103& 5.062&-6.753&-2.082& 5.318& 1.421& 2.896\\& 0.307& 0.212& 0.014& 0.007& 0.108& 0.176& 0.239& 0.130& 0.287& 0.193& 0.181\\
  5.55&-1.488&-0.084& 0.043& 0.076& 1.022& 4.943&-6.331&-1.750& 5.107& 1.365& 2.849\\& 0.329& 0.228& 0.014& 0.008& 0.121& 0.197& 0.259& 0.144& 0.312& 0.202& 0.202\\
\hline
\label{appendix_indices_n3557}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$
 &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 &
 Fe5406 & Fe5709 & Fe5782 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ 
 & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
-45.04& 5.419& 5.804& 3.866& 0.071& 0.200& 2.932& 2.351& 1.727&-0.677&-0.388& 0.217\\& 0.462& 0.154& 0.364& 0.006& 0.005& 0.172& 0.199& 0.220& 0.171& 0.148& 0.124\\
-36.13& 6.488& 4.734& 4.439& 0.095& 0.202& 3.054& 2.019& 2.098& 0.066&-0.314& 0.217\\& 0.466& 0.164& 0.380& 0.006& 0.005& 0.177& 0.208& 0.226& 0.171& 0.151& 0.126\\
-30.88& 6.512& 3.997& 4.917& 0.091& 0.227& 3.359& 2.091& 2.028& 0.361& 0.209& 0.345\\& 0.491& 0.177& 0.401& 0.006& 0.006& 0.188& 0.218& 0.240& 0.180& 0.155& 0.132\\
-26.86& 6.257& 3.740& 5.469& 0.097& 0.228& 3.030& 2.195& 2.097& 0.397& 0.401& 0.521\\& 0.482& 0.173& 0.392& 0.006& 0.006& 0.187& 0.215& 0.234& 0.175& 0.152& 0.129\\
-23.65& 5.810& 3.353& 5.068& 0.099& 0.236& 3.620& 0.828& 1.720& 0.649& 0.477& 0.659\\& 0.494& 0.180& 0.404& 0.006& 0.006& 0.187& 0.228& 0.242& 0.177& 0.154& 0.129\\
-21.09& 6.280& 3.014& 5.144& 0.101& 0.240& 3.592& 1.314& 1.717& 0.755& 0.533& 0.576\\& 0.486& 0.182& 0.400& 0.006& 0.006& 0.186& 0.223& 0.239& 0.174& 0.153& 0.128\\
-18.91& 5.759& 2.739& 4.440& 0.099& 0.247& 3.678& 1.341& 1.802& 0.714& 0.381& 0.566\\& 0.478& 0.180& 0.395& 0.006& 0.006& 0.183& 0.219& 0.235& 0.171& 0.151& 0.126\\
-17.08& 5.809& 2.523& 5.446& 0.104& 0.252& 3.729& 1.405& 1.890& 0.957& 0.569& 0.552\\& 0.498& 0.186& 0.407& 0.006& 0.006& 0.190& 0.226& 0.243& 0.176& 0.154& 0.130\\
-15.55& 5.518& 2.185& 4.875& 0.113& 0.252& 4.013& 2.138& 1.661& 1.102& 0.788& 0.498\\& 0.482& 0.183& 0.397& 0.006& 0.006& 0.181& 0.216& 0.237& 0.169& 0.149& 0.126\\
-14.16& 6.386& 2.067& 5.152& 0.109& 0.261& 3.921& 2.330& 2.088& 0.874& 0.698& 0.734\\& 0.472& 0.182& 0.394& 0.006& 0.006& 0.181& 0.213& 0.233& 0.169& 0.148& 0.125\\
-12.92& 6.531& 2.175& 5.320& 0.113& 0.263& 3.982& 2.239& 1.796& 1.131& 0.720& 0.687\\& 0.468& 0.181& 0.389& 0.006& 0.005& 0.179& 0.212& 0.233& 0.166& 0.147& 0.124\\
-11.82& 5.953& 2.103& 5.095& 0.117& 0.261& 3.828& 2.368& 2.082& 1.008& 0.581& 0.837\\& 0.471& 0.181& 0.391& 0.006& 0.005& 0.180& 0.211& 0.231& 0.167& 0.148& 0.122\\
-10.80& 5.437& 1.767& 5.564& 0.120& 0.257& 3.832& 2.163& 1.891& 1.040& 0.728& 0.686\\& 0.446& 0.173& 0.364& 0.006& 0.005& 0.169& 0.200& 0.218& 0.156& 0.140& 0.116\\
 -9.78& 5.911& 2.119& 5.232& 0.113& 0.270& 4.109& 2.567& 2.075& 1.392& 0.722& 0.778\\& 0.411& 0.159& 0.343& 0.005& 0.005& 0.156& 0.188& 0.205& 0.144& 0.132& 0.109\\
 -8.76& 6.233& 1.802& 4.929& 0.118& 0.275& 3.968& 2.449& 2.347& 1.291& 0.759& 0.631\\& 0.382& 0.149& 0.322& 0.005& 0.005& 0.147& 0.178& 0.191& 0.135& 0.126& 0.103\\
 -7.74& 6.025& 1.568& 5.456& 0.121& 0.275& 4.158& 2.493& 2.374& 1.476& 0.743& 0.750\\& 0.350& 0.138& 0.303& 0.005& 0.004& 0.135& 0.166& 0.180& 0.139& 0.119& 0.095\\
 -6.72& 6.392& 1.792& 5.502& 0.123& 0.282& 4.329& 2.365& 2.113& 1.588& 0.796& 0.765\\& 0.316& 0.125& 0.269& 0.004& 0.004& 0.122& 0.155& 0.166& 0.118& 0.111& 0.087\\
 -5.69& 6.607& 1.710& 5.465& 0.126& 0.279& 4.206& 2.645& 2.139& 1.446& 0.929& 0.815\\& 0.283& 0.113& 0.245& 0.004& 0.004& 0.113& 0.142& 0.149& 0.104& 0.104& 0.080\\
 -4.67& 6.375& 1.588& 5.830& 0.125& 0.288& 4.360& 2.564& 2.168& 1.387& 0.823& 0.926\\& 0.256& 0.102& 0.240& 0.004& 0.004& 0.099& 0.133& 0.138& 0.096& 0.099& 0.073\\
 -3.65& 6.778& 1.712& 5.949& 0.128& 0.293& 4.432& 2.591& 2.218& 1.457& 0.803& 0.935\\& 0.226& 0.092& 0.238& 0.004& 0.004& 0.102& 0.125& 0.133& 0.094& 0.094& 0.071\\
 -2.63& 7.194& 1.696& 6.017& 0.130& 0.297& 4.390& 2.743& 2.421& 1.607& 0.802& 1.002\\& 0.195& 0.082& 0.244& 0.004& 0.004& 0.082& 0.116& 0.122& 0.086& 0.089& 0.063\\
 -1.61& 7.571& 1.666& 6.273& 0.131& 0.305& 4.528& 2.813& 2.473& 1.645& 0.789& 0.987\\& 0.170& 0.073& 0.201& 0.004& 0.003& 0.083& 0.110& 0.117& 0.084& 0.085& 0.061\\
 -0.58& 8.147& 1.496& 5.960& 0.138& 0.313& 4.676& 2.864& 2.524& 1.645& 0.764& 1.030\\& 0.164& 0.070& 0.201& 0.004& 0.003& 0.074& 0.108& 0.116& 0.083& 0.084& 0.061\\
  0.44& 7.950& 1.288& 5.813& 0.140& 0.313& 4.726& 2.876& 2.648& 1.829& 0.781& 0.998\\& 0.178& 0.069& 0.168& 0.004& 0.003& 0.120& 0.127& 0.109& 0.076& 0.083& 0.071\\
  1.46& 7.814& 1.663& 5.857& 0.131& 0.303& 4.523& 2.811& 2.568& 1.750& 0.751& 0.929\\& 0.166& 0.073& 0.166& 0.004& 0.003& 0.069& 0.107& 0.107& 0.072& 0.085& 0.057\\
  2.48& 7.329& 1.595& 5.830& 0.131& 0.295& 4.392& 2.782& 2.586& 1.788& 0.859& 0.829\\& 0.195& 0.078& 0.188& 0.004& 0.004& 0.117& 0.131& 0.120& 0.085& 0.088& 0.070\\
  3.50& 6.898& 1.637& 5.613& 0.127& 0.292& 4.512& 2.718& 2.437& 1.819& 0.824& 0.889\\& 0.212& 0.089& 0.235& 0.004& 0.004& 0.103& 0.128& 0.156& 0.132& 0.093& 0.070\\
  4.53& 6.873& 1.678& 5.319& 0.127& 0.291& 4.350& 2.649& 2.161& 1.705& 0.882& 0.838\\& 0.240& 0.098& 0.264& 0.005& 0.004& 0.097& 0.130& 0.137& 0.096& 0.098& 0.073\\
  5.55& 6.594& 1.762& 5.292& 0.124& 0.286& 4.399& 2.536& 2.310& 1.668& 0.780& 0.799\\& 0.271& 0.109& 0.241& 0.005& 0.004& 0.127& 0.140& 0.147& 0.102& 0.104& 0.084\\
\hline
\label{appendix_indices_n3557_2}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$
 & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ &
 H$\gamma_F$& Fe4383 & Ca4455 & Fe4531 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  &
 \AA\  & \AA\  & \AA\ & \AA\ \\
 \hline
  6.57&-1.439& 0.030& 0.042& 0.072& 1.108& 4.786&-6.180&-1.855& 5.321& 1.411& 2.868\\& 0.354& 0.244& 0.015& 0.009& 0.133& 0.219& 0.280& 0.161& 0.337& 0.212& 0.223\\
  7.59&-1.604& 0.045& 0.047& 0.068& 1.114& 4.300&-5.690&-1.500& 5.042& 1.453& 2.970\\& 0.378& 0.259& 0.015& 0.010& 0.144& 0.242& 0.300& 0.173& 0.362& 0.222& 0.242\\
  8.61&-1.792& 0.013& 0.052& 0.079& 1.154& 4.754&-5.950&-1.654& 5.181& 1.568& 2.901\\& 0.403& 0.275& 0.015& 0.011& 0.155& 0.261& 0.325& 0.190& 0.389& 0.233& 0.264\\
  9.64&-1.785& 0.115& 0.047& 0.080& 0.956& 4.668&-5.655&-1.573& 4.489& 1.420& 2.906\\& 0.428& 0.290& 0.016& 0.012& 0.171& 0.282& 0.346& 0.206& 0.421& 0.246& 0.286\\
 10.66&-2.723&-0.037& 0.062& 0.089& 1.355& 4.875&-6.199&-1.814& 4.635& 1.347& 3.261\\& 0.461& 0.306& 0.016& 0.012& 0.177& 0.300& 0.372& 0.222& 0.447& 0.258& 0.305\\
 11.68&-1.624& 0.237& 0.041& 0.066& 0.815& 4.902&-5.671&-1.621& 4.735& 1.432& 2.831\\& 0.476& 0.319& 0.016& 0.013& 0.197& 0.320& 0.389& 0.234& 0.471& 0.269& 0.327\\
 12.77&-1.715& 0.280& 0.066& 0.098& 0.757& 4.527&-5.702&-1.699& 4.637& 1.661& 2.641\\& 0.480& 0.319& 0.016& 0.013& 0.201& 0.325& 0.392& 0.236& 0.475& 0.268& 0.330\\
 14.01&-2.221&-0.247& 0.060& 0.073& 0.933& 4.542&-5.887&-2.110& 4.647& 1.498& 2.809\\& 0.488& 0.330& 0.017& 0.014& 0.201& 0.331& 0.399& 0.245& 0.483& 0.273& 0.334\\
 15.40&-2.202&-0.115& 0.069& 0.093& 0.741& 4.382&-5.337&-1.763& 4.366& 1.605& 2.772\\& 0.494& 0.331& 0.017& 0.014& 0.207& 0.337& 0.400& 0.245& 0.492& 0.274& 0.340\\
 16.93&-2.556& 0.151& 0.108& 0.118& 1.123& 4.072&-5.271&-1.758& 4.008& 1.264& 2.903\\& 0.513& 0.334& 0.017& 0.014& 0.203& 0.348& 0.409& 0.251& 0.508& 0.285& 0.347\\
 18.76&-3.214& 0.024& 0.109& 0.117& 0.943& 4.711&-5.717&-1.761& 4.320& 1.485& 2.843\\& 0.503& 0.325& 0.017& 0.014& 0.200& 0.333& 0.400& 0.243& 0.490& 0.275& 0.336\\
 20.95&-1.400& 0.451& 0.070& 0.092& 0.501& 4.348&-5.149&-1.336& 3.893& 1.355& 2.501\\& 0.493& 0.325& 0.017& 0.014& 0.216& 0.342& 0.405& 0.245& 0.506& 0.283& 0.348\\
 23.50&-3.902&-0.353& 0.126& 0.148& 0.526& 3.922&-4.793&-1.667& 3.076& 1.243& 2.941\\& 0.525& 0.339& 0.017& 0.014& 0.216& 0.351& 0.405& 0.251& 0.519& 0.287& 0.348\\
 26.72&-2.812& 0.001& 0.151& 0.176& 0.593& 3.926&-5.300&-1.528& 3.840& 1.775& 2.748\\& 0.504& 0.331& 0.017& 0.014& 0.215& 0.343& 0.403& 0.243& 0.504& 0.279& 0.348\\
 30.73&-3.417&-0.049& 0.142& 0.150& 0.017& 3.451&-4.240&-1.476& 1.920& 0.777& 1.971\\& 0.530& 0.343& 0.017& 0.015& 0.231& 0.364& 0.411& 0.256& 0.538& 0.299& 0.368\\
 36.28&-4.970&-0.651& 0.175& 0.159&-0.253& 4.269&-5.434&-1.869& 2.765& 1.838& 2.183\\& 0.519& 0.334& 0.017& 0.014& 0.229& 0.339& 0.401& 0.245& 0.508& 0.279& 0.348\\
 44.96&-3.041& 0.952& 0.150& 0.148&-0.832& 1.722&-2.335&-0.471& 0.480& 1.912& 1.783\\& 0.487& 0.306& 0.017& 0.014& 0.226& 0.356& 0.371& 0.225& 0.509& 0.310& 0.344\\
\hline
\label{appendix_indices_n3557_3}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$
 &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 &
 Fe5406 & Fe5709 & Fe5782 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ 
 & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
  6.57& 6.631& 1.724& 5.574& 0.124& 0.278& 4.217& 2.470& 2.071& 1.614& 0.684& 0.709\\& 0.303& 0.121& 0.278& 0.004& 0.004& 0.124& 0.155& 0.174& 0.135& 0.111& 0.088\\
  7.59& 6.003& 1.550& 4.959& 0.119& 0.276& 4.287& 2.491& 2.012& 1.427& 0.771& 0.654\\& 0.335& 0.133& 0.290& 0.005& 0.004& 0.130& 0.163& 0.175& 0.146& 0.117& 0.095\\
  8.61& 6.563& 1.793& 5.784& 0.120& 0.279& 4.385& 2.718& 2.172& 1.544& 0.540& 0.699\\& 0.364& 0.145& 0.338& 0.005& 0.004& 0.147& 0.176& 0.196& 0.143& 0.126& 0.103\\
  9.64& 6.255& 1.825& 5.189& 0.115& 0.266& 4.292& 2.433& 2.152& 1.512& 0.599& 0.917\\& 0.397& 0.156& 0.342& 0.005& 0.005& 0.164& 0.187& 0.204& 0.146& 0.133& 0.112\\
 10.66& 5.943& 1.690& 5.661& 0.111& 0.264& 4.487& 2.447& 2.235& 1.751& 0.671& 0.696\\& 0.430& 0.168& 0.366& 0.005& 0.005& 0.166& 0.199& 0.253& 0.213& 0.140& 0.116\\
 11.68& 5.860& 2.244& 5.366& 0.113& 0.269& 4.359& 2.445& 2.323& 1.462& 0.428& 0.654\\& 0.460& 0.176& 0.412& 0.006& 0.005& 0.187& 0.210& 0.230& 0.166& 0.148& 0.125\\
 12.77& 5.721& 2.012& 5.057& 0.121& 0.267& 4.298& 2.452& 2.284& 1.628& 0.372& 0.583\\& 0.464& 0.179& 0.393& 0.006& 0.005& 0.178& 0.211& 0.240& 0.181& 0.149& 0.125\\
 14.01& 5.929& 1.936& 5.415& 0.111& 0.261& 4.496& 2.476& 2.273& 1.474& 0.393& 0.904\\& 0.473& 0.183& 0.395& 0.006& 0.005& 0.179& 0.213& 0.235& 0.169& 0.151& 0.125\\
 15.40& 5.582& 2.240& 5.160& 0.106& 0.254& 4.146& 2.363& 2.102& 1.369& 0.467& 0.518\\& 0.480& 0.183& 0.401& 0.006& 0.006& 0.184& 0.218& 0.240& 0.172& 0.153& 0.128\\
 16.93& 5.388& 1.858& 5.368& 0.099& 0.246& 4.107& 2.441& 2.034& 1.321& 0.221& 0.623\\& 0.495& 0.190& 0.418& 0.006& 0.006& 0.191& 0.225& 0.254& 0.186& 0.158& 0.132\\
 18.76& 5.212& 2.025& 5.489& 0.097& 0.247& 4.309& 2.341& 2.239& 1.110&-0.180& 0.745\\& 0.478& 0.182& 0.395& 0.006& 0.006& 0.183& 0.216& 0.239& 0.173& 0.155& 0.126\\
 20.95& 5.482& 2.329& 5.443& 0.098& 0.235& 4.168& 2.631& 2.498& 1.536&-0.021& 0.972\\& 0.488& 0.185& 0.409& 0.006& 0.006& 0.187& 0.223& 0.255& 0.187& 0.157& 0.129\\
 23.50& 4.987& 2.458& 5.914& 0.098& 0.244& 4.235& 2.431& 2.381& 1.316& 0.127& 0.940\\& 0.500& 0.187& 0.407& 0.006& 0.006& 0.187& 0.221& 0.243& 0.177& 0.159& 0.130\\
 26.72& 5.700& 2.261& 4.996& 0.089& 0.231& 4.137& 2.400& 2.006& 1.124&-0.313& 0.763\\& 0.490& 0.185& 0.409& 0.006& 0.006& 0.185& 0.219& 0.242& 0.174& 0.159& 0.130\\
 30.73& 6.064& 2.786& 6.341& 0.090& 0.238& 4.908& 2.359& 2.476& 1.548&-1.036& 0.608\\& 0.511& 0.189& 0.455& 0.006& 0.006& 0.203& 0.231& 0.269& 0.198& 0.168& 0.138\\
 36.28& 5.310& 2.291& 5.079& 0.085& 0.204& 3.593& 2.145& 2.690& 1.131&-0.687& 0.327\\& 0.485& 0.183& 0.424& 0.006& 0.006& 0.190& 0.222& 0.271& 0.196& 0.159& 0.132\\
 44.96& 4.892& 2.472& 6.190& 0.092& 0.203& 3.658& 2.524& 2.386&-0.018&-1.640& 0.615\\& 0.495& 0.176& 0.388& 0.006& 0.005& 0.182& 0.213& 0.247& 0.171& 0.160& 0.127\\
\hline
\label{appendix_indices_n3557_4}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$
 & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ &
 H$\gamma_F$& Fe4383 & Ca4455 & Fe4531\\
  ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  &
 \AA\  & \AA\  & \AA\  & \AA\  \\
 \hline
-44.9& 2.659& 0.573&-0.087&-0.063& 1.331& 3.467&-3.864&-0.993& 2.400& 1.799& 2.977\\& 0.384& 0.281& 0.016& 0.011& 0.168& 0.291& 0.340& 0.206& 0.451& 0.251& 0.300\\
-31.5& 2.830& 0.673&-0.099&-0.088& 0.965& 4.190&-4.648&-0.601& 3.682& 1.275& 2.946\\& 0.436& 0.322& 0.017& 0.014& 0.200& 0.331& 0.388& 0.230& 0.487& 0.276& 0.334\\
-25.5& 1.495& 0.785&-0.079&-0.071& 1.122& 3.836&-4.754&-0.798& 3.705& 1.177& 3.328\\& 0.457& 0.324& 0.017& 0.014& 0.194& 0.334& 0.392& 0.234& 0.490& 0.276& 0.331\\
-21.5& 0.485& 0.190&-0.067&-0.032& 0.729& 3.626&-5.133&-1.110& 4.983& 1.611& 2.845\\& 0.473& 0.334& 0.017& 0.014& 0.202& 0.342& 0.395& 0.239& 0.479& 0.273& 0.338\\
-18.7& 0.520& 0.546&-0.023&-0.003& 0.803& 4.710&-4.850&-1.100& 4.076& 1.270& 2.323\\& 0.466& 0.325& 0.017& 0.014& 0.203& 0.325& 0.394& 0.239& 0.486& 0.274& 0.338\\
-16.4&-0.413& 0.411&-0.015& 0.012& 1.493& 4.106&-4.656&-0.738& 4.615& 1.188& 2.688\\& 0.473& 0.323& 0.017& 0.013& 0.185& 0.328& 0.388& 0.232& 0.476& 0.273& 0.331\\
-14.6& 0.244& 0.614&-0.014& 0.009& 1.030& 4.551&-5.274&-1.116& 4.069& 1.240& 2.834\\& 0.479& 0.330& 0.017& 0.014& 0.199& 0.329& 0.399& 0.240& 0.488& 0.277& 0.337\\
-13.1& 0.130& 0.385&-0.033&-0.010& 1.375& 3.992&-4.314&-0.969& 4.220& 1.052& 3.049\\& 0.484& 0.336& 0.017& 0.014& 0.195& 0.341& 0.399& 0.243& 0.492& 0.280& 0.339\\
-11.9&-0.065& 0.181&-0.031&-0.006& 0.873& 4.673&-5.451&-1.248& 5.108& 1.289& 2.811\\& 0.481& 0.335& 0.017& 0.014& 0.204& 0.334& 0.403& 0.244& 0.480& 0.276& 0.339\\
-10.8& 0.083& 0.542&-0.017& 0.012& 1.022& 4.332&-5.250&-1.085& 5.138& 1.516& 2.962\\& 0.480& 0.330& 0.017& 0.014& 0.200& 0.334& 0.400& 0.239& 0.478& 0.272& 0.335\\
 -9.8& 1.048& 0.947&-0.057&-0.030& 1.047& 4.651&-5.173&-1.194& 4.615& 1.425& 2.240\\& 0.447& 0.311& 0.016& 0.013& 0.189& 0.312& 0.378& 0.227& 0.458& 0.262& 0.321\\
 -8.8& 0.250& 0.591&-0.033& 0.000& 0.968& 4.574&-5.215&-1.251& 4.438& 1.268& 2.403\\& 0.436& 0.302& 0.016& 0.012& 0.179& 0.294& 0.359& 0.215& 0.436& 0.254& 0.302\\
 -7.7& 0.309& 0.542&-0.043&-0.016& 1.214& 4.527&-5.170&-1.322& 4.578& 1.445& 2.615\\& 0.414& 0.288& 0.016& 0.011& 0.164& 0.275& 0.338& 0.202& 0.411& 0.242& 0.279\\
 -6.7&-0.290& 0.292&-0.021& 0.009& 0.857& 4.698&-5.070&-1.117& 4.155& 1.095& 2.573\\& 0.400& 0.278& 0.015& 0.011& 0.161& 0.258& 0.320& 0.189& 0.391& 0.236& 0.263\\
 -5.7&-0.174& 0.467&-0.031&-0.010& 1.023& 4.562&-5.199&-1.196& 4.431& 1.245& 2.605\\& 0.376& 0.260& 0.015& 0.010& 0.146& 0.238& 0.299& 0.175& 0.362& 0.223& 0.243\\
 -4.7&-0.073& 0.571&-0.023& 0.011& 1.124& 4.700&-5.378&-1.196& 4.837& 1.221& 2.538\\& 0.354& 0.246& 0.015& 0.009& 0.134& 0.217& 0.279& 0.160& 0.336& 0.213& 0.223\\
 -3.6&-0.417& 0.287&-0.014& 0.013& 1.060& 4.949&-6.032&-1.521& 4.911& 1.329& 2.599\\& 0.335& 0.233& 0.014& 0.008& 0.123& 0.196& 0.260& 0.147& 0.311& 0.203& 0.202\\
 -2.6&-0.452& 0.487&-0.008& 0.022& 1.156& 4.808&-5.684&-1.402& 4.878& 1.371& 2.782\\& 0.312& 0.217& 0.014& 0.007& 0.111& 0.173& 0.236& 0.130& 0.285& 0.193& 0.179\\
 -1.6&-0.495& 0.343& 0.002& 0.033& 1.039& 4.831&-5.885&-1.305& 5.334& 1.464& 2.837\\& 0.289& 0.203& 0.014& 0.006& 0.099& 0.150& 0.214& 0.114& 0.258& 0.184& 0.156\\
 -0.6&-0.751& 0.301& 0.035& 0.065& 1.117& 4.878&-6.030&-1.455& 5.421& 1.500& 3.119\\& 0.268& 0.189& 0.014& 0.006& 0.086& 0.127& 0.192& 0.098& 0.234& 0.175& 0.132\\
  0.4&-1.238& 0.091& 0.049& 0.082& 1.163& 4.730&-6.170&-1.619& 5.699& 1.509& 3.072\\& 0.255& 0.181& 0.013& 0.005& 0.078& 0.115& 0.181& 0.089& 0.222& 0.171& 0.123\\
  1.5&-1.132& 0.202& 0.032& 0.064& 1.127& 4.933&-6.276&-1.554& 5.387& 1.569& 2.993\\& 0.262& 0.185& 0.013& 0.006& 0.084& 0.125& 0.191& 0.097& 0.234& 0.175& 0.136\\
  2.5&-0.523& 0.444& 0.004& 0.032& 1.072& 4.826&-6.081&-1.491& 5.211& 1.450& 2.765\\& 0.280& 0.196& 0.014& 0.006& 0.096& 0.148& 0.213& 0.113& 0.259& 0.184& 0.160\\
  3.5&-0.370& 0.427&-0.013& 0.012& 1.069& 4.753&-5.736&-1.360& 5.075& 1.370& 2.536\\& 0.303& 0.212& 0.014& 0.007& 0.110& 0.171& 0.236& 0.130& 0.285& 0.194& 0.184\\
  4.5&-0.279& 0.478&-0.016& 0.015& 1.077& 5.034&-6.086&-1.546& 4.978& 1.426& 2.477\\& 0.326& 0.226& 0.014& 0.008& 0.122& 0.193& 0.259& 0.146& 0.311& 0.204& 0.206\\
  5.5& 0.031& 0.457&-0.020& 0.009& 1.307& 4.743&-5.617&-1.340& 4.515& 1.157& 2.848\\& 0.344& 0.240& 0.015& 0.009& 0.130& 0.214& 0.279& 0.160& 0.339& 0.215& 0.224\\
  6.6&-0.147& 0.522&-0.022& 0.004& 1.081& 4.607&-5.443&-1.272& 4.655& 1.377& 2.655\\& 0.367& 0.254& 0.015& 0.010& 0.143& 0.235& 0.298& 0.174& 0.361& 0.223& 0.245\\
  7.6&-0.149& 0.543&-0.031&-0.007& 1.024& 4.528&-5.626&-1.481& 4.587& 1.111& 2.742\\& 0.388& 0.268& 0.015& 0.011& 0.154& 0.256& 0.320& 0.190& 0.388& 0.235& 0.264\\
  8.6&-0.339& 0.283&-0.030&-0.002& 1.213& 4.393&-5.388&-1.233& 4.589& 1.378& 2.747\\& 0.411& 0.285& 0.016& 0.011& 0.163& 0.276& 0.339& 0.201& 0.411& 0.243& 0.284\\
  9.6& 0.400& 0.658&-0.038&-0.004& 1.073& 4.687&-5.824&-1.455& 4.868& 1.353& 3.083\\& 0.427& 0.295& 0.016& 0.012& 0.174& 0.289& 0.361& 0.215& 0.430& 0.254& 0.299\\
\hline
\label{appendix_indices_n3640}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$
 &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 &
 Fe5406 & Fe5709 & Fe5782 \\
  ($^{\prime\prime}$) & \AA\  & \AA\ 
 & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
-44.9& 4.612& 4.792& 2.466& 0.083& 0.222& 4.057& 2.484& 1.566& 1.735& 1.031& 1.084\\& 0.432& 0.150& 0.358& 0.005& 0.005& 0.157& 0.192& 0.213& 0.150& 0.126& 0.115\\
-31.5& 5.037& 3.135& 3.909& 0.067& 0.212& 3.368& 2.122& 1.506& 1.442& 0.721& 0.565\\& 0.478& 0.176& 0.393& 0.006& 0.006& 0.181& 0.215& 0.236& 0.167& 0.140& 0.130\\
-25.5& 4.717& 2.707& 3.760& 0.079& 0.216& 3.757& 2.796& 1.967& 1.519& 0.723& 0.646\\& 0.480& 0.179& 0.395& 0.006& 0.006& 0.177& 0.210& 0.231& 0.167& 0.140& 0.129\\
-21.5& 4.531& 2.320& 4.364& 0.078& 0.213& 3.618& 2.280& 1.579& 1.346& 0.870& 0.884\\& 0.483& 0.182& 0.393& 0.006& 0.006& 0.179& 0.215& 0.236& 0.168& 0.139& 0.128\\
-18.7& 4.787& 2.313& 4.392& 0.078& 0.217& 3.612& 2.021& 1.604& 1.448& 0.759& 0.768\\& 0.478& 0.181& 0.391& 0.006& 0.006& 0.178& 0.215& 0.234& 0.166& 0.139& 0.127\\
-16.4& 4.885& 2.073& 4.724& 0.072& 0.213& 3.528& 2.026& 1.825& 1.501& 0.885& 0.765\\& 0.471& 0.181& 0.385& 0.006& 0.005& 0.177& 0.212& 0.229& 0.164& 0.136& 0.125\\
-14.6& 5.249& 1.974& 3.653& 0.090& 0.226& 3.634& 2.458& 1.809& 1.494& 0.699& 0.692\\& 0.477& 0.183& 0.398& 0.006& 0.006& 0.179& 0.213& 0.232& 0.167& 0.139& 0.127\\
-13.1& 4.010& 2.304& 4.634& 0.088& 0.224& 3.687& 2.241& 2.165& 1.240& 1.018& 0.667\\& 0.491& 0.184& 0.399& 0.006& 0.006& 0.182& 0.217& 0.234& 0.171& 0.139& 0.130\\
-11.9& 4.683& 2.375& 4.937& 0.094& 0.230& 3.823& 2.236& 2.000& 1.514& 0.783& 0.652\\& 0.482& 0.181& 0.393& 0.006& 0.006& 0.179& 0.214& 0.232& 0.167& 0.139& 0.128\\
-10.8& 4.734& 2.173& 4.890& 0.090& 0.229& 3.518& 2.444& 1.751& 1.400& 0.807& 0.663\\& 0.478& 0.181& 0.390& 0.006& 0.005& 0.180& 0.211& 0.232& 0.166& 0.138& 0.127\\
 -9.8& 4.736& 1.892& 5.043& 0.086& 0.223& 3.769& 2.272& 1.923& 1.330& 0.941& 0.612\\& 0.450& 0.173& 0.368& 0.006& 0.005& 0.168& 0.201& 0.218& 0.158& 0.131& 0.122\\
 -8.8& 4.503& 2.027& 5.001& 0.083& 0.220& 3.514& 2.184& 1.972& 1.445& 1.038& 0.661\\& 0.423& 0.162& 0.346& 0.005& 0.005& 0.159& 0.191& 0.206& 0.148& 0.123& 0.115\\
 -7.7& 4.717& 1.878& 4.551& 0.083& 0.223& 3.448& 2.284& 1.983& 1.211& 0.804& 0.660\\& 0.393& 0.152& 0.325& 0.005& 0.005& 0.149& 0.180& 0.193& 0.140& 0.117& 0.108\\
 -6.7& 3.776& 1.717& 4.827& 0.090& 0.232& 3.773& 2.333& 1.991& 1.419& 0.804& 0.634\\& 0.371& 0.143& 0.305& 0.005& 0.004& 0.138& 0.171& 0.181& 0.131& 0.111& 0.102\\
 -5.7& 4.516& 2.131& 4.707& 0.090& 0.226& 3.643& 2.266& 1.932& 1.365& 0.867& 0.730\\& 0.338& 0.130& 0.281& 0.005& 0.004& 0.127& 0.160& 0.169& 0.121& 0.103& 0.095\\
 -4.7& 4.515& 1.977& 4.983& 0.089& 0.230& 3.722& 2.404& 2.007& 1.512& 0.873& 0.659\\& 0.308& 0.119& 0.257& 0.004& 0.004& 0.116& 0.148& 0.155& 0.110& 0.096& 0.088\\
 -3.6& 5.190& 1.890& 4.687& 0.094& 0.232& 3.744& 2.374& 1.952& 1.363& 0.969& 0.737\\& 0.273& 0.108& 0.233& 0.004& 0.004& 0.104& 0.137& 0.141& 0.100& 0.087& 0.081\\
 -2.6& 5.859& 1.803& 5.444& 0.094& 0.244& 3.815& 2.516& 2.218& 1.466& 0.941& 0.818\\& 0.237& 0.096& 0.206& 0.004& 0.004& 0.090& 0.125& 0.126& 0.089& 0.080& 0.074\\
 -1.6& 5.573& 1.884& 5.488& 0.105& 0.254& 4.010& 2.632& 2.281& 1.516& 0.947& 0.900\\& 0.203& 0.082& 0.179& 0.004& 0.004& 0.078& 0.114& 0.112& 0.078& 0.072& 0.066\\
 -0.6& 6.807& 1.921& 5.900& 0.116& 0.273& 4.234& 2.829& 2.523& 1.692& 1.008& 0.905\\& 0.165& 0.070& 0.155& 0.004& 0.003& 0.066& 0.104& 0.099& 0.068& 0.066& 0.061\\
  0.4& 7.169& 1.913& 6.149& 0.112& 0.272& 4.386& 2.887& 2.549& 1.613& 1.022& 0.819\\& 0.151& 0.067& 0.149& 0.004& 0.003& 0.064& 0.103& 0.098& 0.068& 0.067& 0.062\\
  1.5& 6.418& 1.877& 5.615& 0.104& 0.253& 4.066& 2.776& 2.438& 1.602& 0.924& 0.910\\& 0.175& 0.075& 0.169& 0.004& 0.004& 0.074& 0.112& 0.109& 0.076& 0.073& 0.067\\
  2.5& 5.718& 1.980& 5.510& 0.093& 0.240& 3.990& 2.484& 2.174& 1.556& 1.011& 0.861\\& 0.213& 0.088& 0.195& 0.004& 0.004& 0.087& 0.123& 0.124& 0.087& 0.080& 0.074\\
  3.5& 5.273& 1.835& 5.054& 0.089& 0.234& 3.868& 2.495& 2.077& 1.495& 1.015& 0.830\\& 0.251& 0.102& 0.223& 0.004& 0.004& 0.100& 0.135& 0.139& 0.099& 0.089& 0.082\\
  4.5& 4.959& 1.878& 4.740& 0.082& 0.226& 3.871& 2.509& 1.930& 1.490& 0.991& 0.725\\& 0.285& 0.115& 0.249& 0.004& 0.004& 0.112& 0.146& 0.154& 0.109& 0.096& 0.089\\
  5.5& 4.451& 1.959& 4.987& 0.089& 0.226& 3.783& 2.283& 2.049& 1.619& 0.928& 0.694\\& 0.317& 0.125& 0.271& 0.005& 0.004& 0.123& 0.157& 0.166& 0.118& 0.103& 0.096\\
  6.6& 4.716& 2.065& 4.957& 0.087& 0.225& 3.585& 2.415& 1.695& 1.414& 0.773& 0.690\\& 0.345& 0.135& 0.294& 0.005& 0.004& 0.135& 0.167& 0.180& 0.129& 0.111& 0.102\\
  7.6& 4.505& 1.958& 4.813& 0.084& 0.227& 3.732& 2.179& 2.076& 1.463& 0.797& 0.782\\& 0.374& 0.146& 0.317& 0.005& 0.005& 0.146& 0.179& 0.192& 0.138& 0.118& 0.108\\
  8.6& 5.331& 1.913& 4.921& 0.081& 0.222& 3.736& 2.153& 1.974& 1.620& 0.850& 0.771\\& 0.400& 0.158& 0.339& 0.005& 0.005& 0.155& 0.190& 0.204& 0.147& 0.125& 0.116\\
  9.6& 4.220& 1.918& 4.954& 0.085& 0.223& 3.928& 2.217& 2.020& 1.506& 0.786& 0.704\\& 0.431& 0.167& 0.359& 0.006& 0.005& 0.164& 0.199& 0.217& 0.156& 0.132& 0.122\\
\hline
\label{appendix_indices_n3640_2}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$
 & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ &
 H$\gamma_F$& Fe4383 & Ca4455 & Fe4531\\
  ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  &
 \AA\  & \AA\  & \AA\  & \AA\  \\
 \hline
 10.7&-0.384& 0.547&-0.019& 0.008& 1.115& 4.938&-5.001&-1.099& 4.377& 1.333& 2.678\\& 0.455& 0.311& 0.016& 0.013& 0.185& 0.306& 0.377& 0.227& 0.457& 0.264& 0.322\\
 11.8&-0.208& 0.554&-0.038&-0.013& 0.992& 4.747&-5.169&-1.267& 4.236& 1.237& 2.701\\& 0.451& 0.310& 0.016& 0.013& 0.188& 0.307& 0.377& 0.229& 0.462& 0.266& 0.321\\
 13.0& 0.866& 0.643&-0.056&-0.033& 1.056& 4.215&-4.905&-0.933& 4.813& 0.950& 2.683\\& 0.449& 0.314& 0.016& 0.013& 0.189& 0.317& 0.381& 0.227& 0.462& 0.272& 0.328\\
 14.5& 0.133& 0.056&-0.041&-0.012& 1.269& 4.832&-5.397&-1.194& 4.403& 1.048& 2.191\\& 0.450& 0.317& 0.016& 0.013& 0.184& 0.306& 0.379& 0.228& 0.460& 0.268& 0.327\\
 15.5& 2.021& 1.273&-0.085&-0.054& 1.487& 4.900&-5.573&-0.941& 4.822& 1.536& 2.297\\& 0.673& 0.469& 0.022& 0.020& 0.297& 0.519& 0.629& 0.380& 0.755& 0.398& 0.556\\
 17.1& 0.752& 0.555&-0.037&-0.011& 1.130& 4.732&-5.543&-1.423& 4.416& 1.165& 2.403\\& 0.419& 0.295& 0.016& 0.012& 0.172& 0.287& 0.358& 0.215& 0.434& 0.254& 0.304\\
 19.9& 0.211& 0.648&-0.032&-0.010& 1.212& 4.452&-5.225&-0.972& 4.759& 1.439& 2.954\\& 0.429& 0.295& 0.016& 0.012& 0.175& 0.293& 0.360& 0.213& 0.437& 0.254& 0.303\\
 23.9& 0.542& 0.539&-0.035&-0.008& 1.374& 4.266&-4.803&-0.803& 4.295& 1.177& 2.388\\& 0.428& 0.300& 0.016& 0.012& 0.171& 0.298& 0.358& 0.212& 0.439& 0.259& 0.309\\
 29.9& 1.374& 1.144&-0.056&-0.044& 0.565& 4.018&-4.812&-0.773& 3.787& 0.840& 2.558\\& 0.425& 0.295& 0.016& 0.012& 0.186& 0.300& 0.359& 0.213& 0.446& 0.263& 0.315\\
 43.3& 2.885&-0.008&-0.105&-0.111& 0.992& 4.184&-5.539&-1.075& 4.341& 0.832& 2.210\\& 0.392& 0.299& 0.016& 0.012& 0.172& 0.289& 0.354& 0.208& 0.434& 0.259& 0.309\\
\hline
\label{appendix_indices_n3640_3}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$
 &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 &
 Fe5406 & Fe5709 & Fe5782 \\
  ($^{\prime\prime}$) & \AA\  & \AA\ 
 & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
 10.7& 4.665& 2.031& 4.897& 0.085& 0.222& 3.616& 2.307& 2.091& 1.396& 0.914& 0.643\\& 0.458& 0.178& 0.383& 0.006& 0.005& 0.177& 0.211& 0.230& 0.167& 0.139& 0.130\\
 11.8& 4.708& 1.709& 4.791& 0.086& 0.231& 3.911& 2.487& 2.149& 1.341& 0.898& 0.485\\& 0.461& 0.181& 0.384& 0.006& 0.005& 0.177& 0.210& 0.229& 0.167& 0.139& 0.130\\
 13.0& 4.724& 2.046& 4.588& 0.081& 0.228& 3.890& 2.519& 2.109& 1.767& 1.160& 0.752\\& 0.469& 0.181& 0.391& 0.006& 0.006& 0.179& 0.213& 0.233& 0.167& 0.140& 0.130\\
 14.5& 4.561& 1.857& 4.822& 0.079& 0.219& 3.690& 2.534& 1.934& 1.528& 0.889& 0.726\\& 0.462& 0.179& 0.385& 0.006& 0.005& 0.177& 0.211& 0.231& 0.166& 0.140& 0.128\\
 15.5& 5.340& 2.036& 3.998& 0.083& 0.220& 3.746& 2.605& 2.125& 1.706& 0.896& 0.881\\& 0.792& 0.307& 0.663& 0.008& 0.009& 0.304& 0.347& 0.388& 0.282& 0.232& 0.212\\
 17.1& 4.380& 1.820& 3.825& 0.070& 0.206& 3.574& 2.442& 1.881& 1.566& 0.845& 0.481\\& 0.432& 0.167& 0.363& 0.006& 0.005& 0.165& 0.199& 0.217& 0.155& 0.131& 0.122\\
 19.9& 4.658& 1.957& 5.221& 0.071& 0.211& 3.590& 2.232& 1.951& 1.688& 0.881& 0.735\\& 0.435& 0.169& 0.361& 0.006& 0.005& 0.167& 0.201& 0.218& 0.157& 0.133& 0.122\\
 23.9& 4.746& 1.993& 4.552& 0.075& 0.204& 3.523& 2.742& 1.969& 1.409& 1.084& 0.806\\& 0.436& 0.169& 0.364& 0.006& 0.005& 0.167& 0.199& 0.218& 0.159& 0.132& 0.123\\
 29.9& 6.783& 1.989& 4.017& 0.065& 0.203& 3.794& 2.306& 1.772& 1.581& 0.794& 0.393\\& 0.428& 0.169& 0.371& 0.006& 0.005& 0.168& 0.202& 0.222& 0.159& 0.135& 0.126\\
 43.3& 6.235& 1.521& 3.178& 0.057& 0.196& 3.726& 2.648& 1.513& 2.082& 1.026& 0.356\\& 0.422& 0.167& 0.362& 0.005& 0.005& 0.161& 0.195& 0.217& 0.150& 0.129& 0.121\\
 43.3& 2.885&-0.008&-0.105&-0.111& 0.992& 4.184&-5.539&-1.075& 4.341& 0.832& 2.210\\& 0.392& 0.299& 0.016& 0.012& 0.172& 0.289& 0.354& 0.208& 0.434& 0.259& 0.309\\
\hline
\label{appendix_indices_n3640_4}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$
 & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ &
 H$\gamma_F$& Fe4383 & Ca4455 & Fe4531\\
 ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  &
 \AA\  & \AA\  & \AA\  & \AA\  \\
 \hline
-49.6&-1.714& 1.579& 0.049& 0.048& 1.181& 3.112&-3.993&-0.035& 6.195& 2.221& 2.366 \\& 0.447& 0.283& 0.016& 0.013& 0.182& 0.323& 0.368& 0.213& 0.446& 0.255& 0.329 \\
-42.8& 0.079&-0.347& 0.042& 0.064& 0.998& 4.447&-4.980&-1.295& 4.661& 0.960& 1.950 \\& 0.465& 0.327& 0.017& 0.014& 0.198& 0.332& 0.396& 0.241& 0.488& 0.281& 0.351 \\
-38.2& 1.824& 1.570& 0.005& 0.037& 1.663& 3.782&-4.600&-0.882& 5.405& 0.723& 3.135 \\& 0.459& 0.307& 0.017& 0.014& 0.193& 0.338& 0.392& 0.234& 0.477& 0.282& 0.341 \\
-34.5&-1.241& 0.493& 0.040& 0.069& 1.268& 4.474&-5.713&-1.525& 4.270& 1.681& 2.057 \\& 0.494& 0.326& 0.017& 0.014& 0.202& 0.337& 0.404& 0.243& 0.491& 0.273& 0.352 \\
-31.5& 0.094&-0.042& 0.011& 0.023& 0.691& 5.564&-8.108&-2.759& 5.554& 1.227& 3.258 \\& 0.490& 0.343& 0.017& 0.014& 0.223& 0.338& 0.435& 0.264& 0.499& 0.286& 0.355 \\
-29.0&-0.441& 0.435& 0.019& 0.038& 0.899& 5.230&-7.279&-2.626& 5.082& 1.715& 2.036 \\& 0.491& 0.333& 0.017& 0.014& 0.211& 0.332& 0.420& 0.258& 0.494& 0.273& 0.357 \\
-26.8& 1.273& 1.178&-0.013& 0.012& 1.108& 5.820&-5.692&-1.196& 4.215& 1.283& 3.205 \\& 0.472& 0.322& 0.017& 0.014& 0.200& 0.321& 0.407& 0.243& 0.493& 0.276& 0.343 \\
-24.9&-0.706& 0.728& 0.025& 0.101& 0.828& 4.716&-5.662&-1.710& 4.712& 1.096& 2.877 \\& 0.495& 0.331& 0.017& 0.014& 0.204& 0.339& 0.410& 0.250& 0.495& 0.281& 0.349 \\
-23.2&-0.698& 0.328& 0.042& 0.073& 0.649& 4.519&-5.619&-2.035& 4.056& 1.564& 2.783 \\& 0.496& 0.333& 0.017& 0.014& 0.205& 0.336& 0.403& 0.249& 0.494& 0.273& 0.345 \\
-21.7&-1.379&-0.190& 0.032& 0.061& 1.051& 4.520&-6.440&-2.050& 4.404& 1.303& 2.490 \\& 0.498& 0.337& 0.017& 0.014& 0.199& 0.335& 0.406& 0.248& 0.487& 0.275& 0.342 \\
-20.3&-1.071&-0.014& 0.032& 0.053& 1.087& 4.852&-7.034&-2.649& 5.590& 1.273& 2.568 \\& 0.492& 0.333& 0.017& 0.014& 0.199& 0.330& 0.408& 0.252& 0.472& 0.271& 0.342 \\
-19.1&-1.280&-0.108& 0.035& 0.055& 0.980& 4.085&-6.201&-2.347& 5.105& 1.053& 3.075 \\& 0.495& 0.335& 0.017& 0.014& 0.202& 0.340& 0.405& 0.251& 0.480& 0.275& 0.339 \\
-18.0& 0.303& 1.327&-0.021& 0.004& 0.928& 4.802&-6.986&-2.751& 5.125& 1.013& 2.668 \\& 0.490& 0.324& 0.017& 0.014& 0.209& 0.337& 0.420& 0.262& 0.493& 0.280& 0.350 \\
-16.9&-1.823&-0.553& 0.058& 0.083& 1.033& 5.261&-6.298&-2.098& 4.212& 1.497& 2.319 \\& 0.491& 0.335& 0.017& 0.014& 0.201& 0.318& 0.399& 0.244& 0.478& 0.269& 0.339 \\
-15.9&-2.584&-0.218& 0.078& 0.096& 1.403& 4.997&-6.857&-2.123& 5.002& 1.259& 3.054 \\& 0.484& 0.319& 0.016& 0.013& 0.184& 0.308& 0.387& 0.233& 0.456& 0.263& 0.319 \\
-14.9&-1.974&-0.016& 0.065& 0.100& 1.229& 4.955&-6.677&-2.408& 4.310& 1.548& 2.730 \\& 0.462& 0.307& 0.016& 0.012& 0.179& 0.293& 0.370& 0.225& 0.444& 0.251& 0.306 \\
-13.9&-1.291&-0.189& 0.052& 0.074& 1.272& 5.283&-6.931&-2.415& 5.027& 1.360& 2.977 \\& 0.440& 0.299& 0.016& 0.012& 0.172& 0.279& 0.356& 0.215& 0.419& 0.244& 0.291 \\
-12.8&-1.649&-0.235& 0.073& 0.098& 1.428& 4.929&-6.640&-2.312& 5.107& 1.395& 3.264 \\& 0.428& 0.288& 0.016& 0.011& 0.162& 0.268& 0.341& 0.204& 0.402& 0.238& 0.276 \\
-11.8&-0.912&-0.098& 0.041& 0.068& 1.027& 4.939&-6.400&-2.234& 5.342& 1.255& 2.674 \\& 0.409& 0.278& 0.015& 0.011& 0.162& 0.257& 0.326& 0.195& 0.384& 0.231& 0.267 \\
-10.8&-1.497&-0.495& 0.052& 0.080& 1.266& 4.826&-6.704&-2.483& 4.661& 1.308& 3.336 \\& 0.401& 0.275& 0.015& 0.010& 0.150& 0.246& 0.315& 0.188& 0.376& 0.225& 0.252 \\
 -9.8&-1.290&-0.023& 0.067& 0.093& 0.929& 5.030&-6.792&-2.399& 5.224& 1.344& 3.260 \\& 0.384& 0.259& 0.015& 0.010& 0.147& 0.231& 0.301& 0.178& 0.355& 0.218& 0.239 \\
 -8.8&-1.767&-0.974& 0.049& 0.070& 1.197& 4.915&-7.001&-2.606& 5.106& 1.575& 3.092 \\& 0.375& 0.259& 0.015& 0.009& 0.139& 0.222& 0.290& 0.171& 0.343& 0.210& 0.229 \\
 -7.7&-1.560&-0.345& 0.072& 0.104& 1.167& 5.370&-6.973&-2.451& 5.441& 1.531& 3.007 \\& 0.360& 0.245& 0.015& 0.009& 0.133& 0.205& 0.277& 0.161& 0.325& 0.205& 0.218 \\
 -6.7&-1.724&-0.168& 0.058& 0.093& 1.297& 4.727&-6.861&-2.579& 5.225& 1.379& 2.769 \\& 0.347& 0.233& 0.014& 0.008& 0.124& 0.198& 0.262& 0.151& 0.311& 0.199& 0.206 \\
 -5.7&-1.346&-0.167& 0.064& 0.100& 1.045& 5.049&-7.144&-2.592& 5.316& 1.283& 2.841 \\& 0.333& 0.225& 0.014& 0.008& 0.120& 0.183& 0.250& 0.142& 0.297& 0.194& 0.194 \\
 -4.7&-1.450&-0.061& 0.067& 0.098& 1.207& 5.132&-7.208&-2.592& 5.223& 1.365& 2.809 \\& 0.319& 0.215& 0.014& 0.007& 0.111& 0.169& 0.236& 0.132& 0.281& 0.188& 0.181 \\
 -3.6&-1.357&-0.176& 0.077& 0.112& 1.275& 5.297&-7.692&-2.828& 5.437& 1.364& 2.798 \\& 0.307& 0.208& 0.014& 0.007& 0.104& 0.158& 0.225& 0.124& 0.268& 0.183& 0.171 \\
 -2.6&-1.621&-0.155& 0.082& 0.117& 1.147& 5.073&-7.657&-3.043& 5.185& 1.373& 3.007 \\& 0.299& 0.202& 0.014& 0.006& 0.100& 0.148& 0.215& 0.117& 0.259& 0.179& 0.161 \\
 -1.6&-1.920&-0.466& 0.086& 0.117& 1.166& 5.087&-7.325&-2.727& 5.316& 1.428& 2.887 \\& 0.291& 0.197& 0.014& 0.006& 0.095& 0.140& 0.207& 0.110& 0.249& 0.176& 0.152 \\
 -0.6&-1.929&-0.477& 0.094& 0.127& 1.131& 5.268&-8.207&-3.268& 5.295& 1.308& 2.928 \\& 0.284& 0.193& 0.014& 0.006& 0.091& 0.133& 0.201& 0.106& 0.241& 0.173& 0.146 \\
\hline
\label{appendix_indices_n5044}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$
 &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 &
 Fe5406 & Fe5709 & Fe5782 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ 
 & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
-49.6&4.856& 0.656& 2.929& 0.126& 0.256& 4.089& 2.986& 0.720& 2.039& 1.193& 1.567 \\&0.465& 0.193& 0.393& 0.006& 0.005& 0.178& 0.208& 0.234& 0.164& 0.157& 0.122\\
-42.8&3.715& 0.565& 4.931& 0.135& 0.287& 4.911& 2.851& 1.184& 1.464& 1.218& 1.427 \\&0.495& 0.203& 0.407& 0.006& 0.006& 0.187& 0.219& 0.246& 0.184& 0.162& 0.130\\
-38.2&2.629& 0.825& 5.309& 0.151& 0.304& 4.422& 2.524& 1.199& 1.460& 0.745& 1.478 \\&0.497& 0.200& 0.400& 0.006& 0.006& 0.186& 0.218& 0.241& 0.175& 0.164& 0.127\\
-34.5&4.890&-0.763& 5.450& 0.152& 0.295& 5.028& 2.370& 1.616& 1.258& 0.901& 0.831 \\&0.490& 0.211& 0.406& 0.006& 0.006& 0.184& 0.223& 0.242& 0.180& 0.165& 0.131\\
-31.5&5.427&-1.199& 4.821& 0.152& 0.283& 5.032& 2.753& 1.269& 1.533& 0.723& 1.260 \\&0.502& 0.220& 0.420& 0.006& 0.006& 0.189& 0.226& 0.251& 0.185& 0.169& 0.132\\
-29.0&6.196&-0.152& 5.707& 0.126& 0.270& 4.647& 2.421& 1.851& 1.536& 0.810& 0.905 \\&0.490& 0.210& 0.407& 0.006& 0.006& 0.189& 0.224& 0.245& 0.181& 0.167& 0.133\\
-26.8&5.806& 0.411& 4.921& 0.135& 0.276& 4.851& 2.873& 1.461& 1.541& 0.854& 0.796 \\&0.483& 0.203& 0.405& 0.006& 0.006& 0.186& 0.220& 0.244& 0.179& 0.166& 0.132\\
-24.9&5.574& 0.751& 4.614& 0.130& 0.267& 4.647& 2.267& 1.835& 1.272& 0.446& 0.902 \\&0.490& 0.204& 0.419& 0.006& 0.006& 0.193& 0.226& 0.252& 0.184& 0.169& 0.134\\
-23.2&4.934& 0.440& 4.916& 0.132& 0.272& 4.509& 2.264& 1.835& 1.417& 0.846& 0.812 \\&0.487& 0.203& 0.404& 0.006& 0.006& 0.186& 0.221& 0.242& 0.180& 0.166& 0.131\\
-21.7&5.542& 0.238& 4.244& 0.142& 0.282& 4.750& 1.136& 1.884& 1.526& 0.707& 0.675 \\&0.478& 0.203& 0.403& 0.006& 0.006& 0.182& 0.225& 0.237& 0.176& 0.165& 0.131\\
-20.3&6.389& 0.333& 4.730& 0.139& 0.282& 4.790& 0.992& 1.786& 1.683& 0.844& 0.861 \\&0.472& 0.202& 0.397& 0.006& 0.006& 0.181& 0.225& 0.237& 0.172& 0.164& 0.130\\
-19.1&4.498&-0.035& 4.878& 0.139& 0.289& 4.822& 1.134& 2.003& 1.546& 0.838& 0.982 \\&0.485& 0.205& 0.400& 0.006& 0.006& 0.183& 0.225& 0.236& 0.176& 0.164& 0.130\\
-18.0&4.635& 0.420& 5.392& 0.148& 0.292& 4.803& 1.463& 2.373& 1.552& 0.709& 0.882 \\&0.496& 0.207& 0.417& 0.006& 0.006& 0.189& 0.228& 0.243& 0.192& 0.168& 0.134\\
-16.9&5.870& 0.435& 4.840& 0.137& 0.295& 4.794& 1.658& 2.117& 1.461& 0.755& 0.845 \\&0.468& 0.199& 0.397& 0.006& 0.006& 0.181& 0.218& 0.234& 0.183& 0.162& 0.128\\
-15.9&5.452& 0.307& 4.081& 0.140& 0.298& 4.793& 1.307& 1.946& 1.460& 0.745& 0.691 \\&0.448& 0.192& 0.379& 0.006& 0.005& 0.171& 0.212& 0.225& 0.169& 0.157& 0.124\\
-14.9&5.938& 0.218& 4.701& 0.136& 0.293& 4.874& 1.872& 2.047& 1.382& 0.669& 0.669 \\&0.425& 0.184& 0.358& 0.005& 0.005& 0.162& 0.200& 0.212& 0.157& 0.153& 0.119\\
-13.9&6.582& 0.257& 4.314& 0.143& 0.303& 4.961& 1.949& 1.924& 1.409& 0.757& 0.966 \\&0.401& 0.176& 0.348& 0.005& 0.005& 0.156& 0.192& 0.205& 0.152& 0.148& 0.113\\
-12.8&6.519& 0.709& 4.672& 0.146& 0.306& 5.134& 2.272& 2.042& 1.371& 0.681& 0.696 \\&0.382& 0.167& 0.326& 0.005& 0.005& 0.147& 0.183& 0.194& 0.145& 0.145& 0.111\\
-11.8&5.943& 0.251& 4.723& 0.143& 0.302& 4.874& 2.425& 2.107& 1.466& 0.594& 0.621 \\&0.367& 0.162& 0.310& 0.005& 0.004& 0.142& 0.175& 0.186& 0.139& 0.141& 0.106\\
-10.8&6.080& 0.530& 4.585& 0.145& 0.308& 5.038& 2.418& 1.954& 1.550& 0.700& 0.998 \\&0.347& 0.154& 0.296& 0.005& 0.004& 0.134& 0.171& 0.187& 0.131& 0.137& 0.101\\
 -9.8&6.295& 0.446& 4.978& 0.140& 0.302& 5.060& 2.269& 2.058& 1.505& 0.566& 0.975 \\&0.326& 0.148& 0.280& 0.005& 0.004& 0.130& 0.162& 0.170& 0.127& 0.134& 0.097\\
 -8.8&6.146& 0.329& 4.388& 0.144& 0.312& 5.060& 2.312& 2.064& 1.362& 0.819& 0.883 \\&0.311& 0.142& 0.267& 0.004& 0.004& 0.130& 0.156& 0.161& 0.120& 0.130& 0.093\\
 -7.7&6.110& 0.308& 4.434& 0.152& 0.311& 5.098& 2.495& 1.981& 1.495& 0.777& 0.913 \\&0.294& 0.136& 0.253& 0.004& 0.004& 0.121& 0.149& 0.153& 0.115& 0.127& 0.091\\
 -6.7&6.283& 0.289& 4.530& 0.149& 0.309& 5.269& 2.254& 2.229& 1.539& 0.804& 0.821 \\&0.273& 0.129& 0.238& 0.004& 0.004& 0.114& 0.143& 0.145& 0.109& 0.123& 0.086\\
 -5.7&6.296& 0.336& 4.353& 0.149& 0.310& 5.183& 2.368& 2.191& 1.536& 0.722& 0.887 \\&0.256& 0.123& 0.223& 0.004& 0.004& 0.101& 0.137& 0.136& 0.102& 0.120& 0.082\\
 -4.7&6.502& 0.549& 4.311& 0.150& 0.313& 5.181& 2.378& 2.140& 1.570& 0.746& 0.865 \\&0.235& 0.115& 0.212& 0.004& 0.004& 0.095& 0.130& 0.130& 0.099& 0.117& 0.078\\
 -3.6&6.493& 0.123& 4.182& 0.153& 0.317& 5.337& 2.529& 2.113& 1.673& 0.759& 0.886 \\&0.219& 0.111& 0.196& 0.004& 0.004& 0.088& 0.124& 0.158& 0.148& 0.114& 0.075\\
 -2.6&6.557& 0.008& 4.167& 0.158& 0.320& 5.364& 2.550& 2.173& 1.583& 0.771& 0.915 \\&0.204& 0.107& 0.184& 0.004& 0.004& 0.084& 0.133& 0.161& 0.088& 0.112& 0.072\\
 -1.6&6.481&-0.039& 4.027& 0.156& 0.319& 5.440& 2.521& 2.184& 1.471& 0.727& 0.877 \\&0.191& 0.102& 0.174& 0.004& 0.004& 0.119& 0.116& 0.110& 0.085& 0.110& 0.076\\
 -0.6&6.044&-0.734& 2.618& 0.159& 0.312& 5.678& 2.428& 2.091& 1.477& 0.794& 0.961 \\&0.180& 0.099& 0.181& 0.004& 0.003& 0.079& 0.114& 0.110& 0.086& 0.109& 0.068\\
\hline
\label{appendix_indices_n5044_2}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$
 & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ &
 H$\gamma_F$& Fe4383 & Ca4455 & Fe4531\\
 ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  &
 \AA\  & \AA\  & \AA\  & \AA\  \\
 \hline
  0.4&-2.142&-0.418& 0.110& 0.146& 1.198& 5.350&-8.450&-3.455& 5.289& 1.338& 2.879 \\& 0.284& 0.192& 0.014& 0.006& 0.091& 0.133& 0.201& 0.106& 0.241& 0.173& 0.146 \\
  1.5&-1.832&-0.361& 0.089& 0.121& 1.191& 5.132&-7.558&-2.945& 5.131& 1.504& 2.900 \\& 0.292& 0.198& 0.014& 0.006& 0.095& 0.141& 0.207& 0.111& 0.250& 0.176& 0.153 \\
  2.5&-1.751&-0.202& 0.088& 0.120& 1.163& 5.262&-7.747&-2.978& 5.539& 1.434& 3.009 \\& 0.306& 0.206& 0.014& 0.006& 0.103& 0.154& 0.222& 0.122& 0.263& 0.181& 0.166 \\
  3.5&-2.137&-0.532& 0.086& 0.119& 1.250& 5.103&-7.392&-2.846& 5.372& 1.320& 2.948 \\& 0.316& 0.214& 0.014& 0.007& 0.107& 0.164& 0.230& 0.128& 0.274& 0.185& 0.175 \\
  4.5&-1.185& 0.027& 0.065& 0.098& 1.196& 5.186&-7.028&-2.482& 5.122& 1.540& 2.996 \\& 0.325& 0.220& 0.014& 0.007& 0.115& 0.175& 0.242& 0.135& 0.288& 0.189& 0.186 \\
  5.5&-1.676&-0.317& 0.069& 0.102& 1.061& 5.287&-7.294&-2.488& 5.569& 1.133& 2.886 \\& 0.340& 0.230& 0.014& 0.008& 0.121& 0.187& 0.255& 0.145& 0.300& 0.196& 0.198 \\
  6.6&-1.467&-0.001& 0.071& 0.104& 1.209& 5.122&-6.964&-2.359& 5.013& 1.230& 3.202 \\& 0.351& 0.236& 0.014& 0.008& 0.128& 0.200& 0.267& 0.153& 0.318& 0.202& 0.209 \\
  7.6&-0.940& 0.019& 0.049& 0.083& 1.195& 4.673&-6.833&-2.607& 4.898& 1.336& 2.904 \\& 0.362& 0.246& 0.015& 0.009& 0.134& 0.214& 0.280& 0.164& 0.334& 0.208& 0.222 \\
  8.6&-1.392&-0.372& 0.052& 0.085& 1.061& 4.875&-6.556&-2.215& 5.230& 1.356& 3.065 \\& 0.382& 0.261& 0.015& 0.010& 0.144& 0.228& 0.295& 0.173& 0.350& 0.215& 0.236 \\
  9.6&-1.064& 0.203& 0.043& 0.071& 1.376& 4.786&-6.508&-2.192& 5.293& 1.420& 2.940 \\& 0.395& 0.265& 0.015& 0.010& 0.150& 0.243& 0.310& 0.184& 0.366& 0.222& 0.250 \\
 10.7&-1.350&-0.107& 0.051& 0.079& 1.214& 4.768&-6.634&-2.266& 5.246& 1.365& 3.004 \\& 0.411& 0.278& 0.015& 0.011& 0.158& 0.257& 0.326& 0.194& 0.384& 0.229& 0.263 \\
 11.7&-1.335& 0.095& 0.065& 0.103& 1.162& 5.208&-6.138&-1.861& 4.469& 1.601& 2.683 \\& 0.427& 0.286& 0.016& 0.011& 0.165& 0.265& 0.336& 0.201& 0.405& 0.235& 0.279 \\
 12.7&-0.190& 0.267& 0.041& 0.077& 0.925& 5.395&-6.852&-2.516& 4.910& 1.224& 2.939 \\& 0.435& 0.298& 0.016& 0.012& 0.178& 0.278& 0.358& 0.219& 0.421& 0.245& 0.291 \\
 13.7&-0.907& 0.272& 0.038& 0.057& 1.082& 4.807&-6.457&-2.559& 4.788& 1.390& 2.892 \\& 0.460& 0.308& 0.016& 0.013& 0.186& 0.299& 0.369& 0.228& 0.442& 0.253& 0.306 \\
 14.7&-1.494&-0.216& 0.068& 0.092& 1.514& 4.620&-5.926&-1.712& 5.500& 1.451& 2.776 \\& 0.480& 0.325& 0.016& 0.013& 0.186& 0.312& 0.383& 0.230& 0.453& 0.261& 0.322 \\
 15.8&-0.642& 0.666& 0.037& 0.073& 1.199& 5.160&-6.430&-1.901& 4.974& 1.271& 2.944 \\& 0.489& 0.326& 0.017& 0.014& 0.195& 0.321& 0.402& 0.243& 0.473& 0.270& 0.336 \\
 16.8&-0.879& 0.137& 0.044& 0.082& 0.679& 5.117&-6.262&-2.142& 5.211& 1.503& 2.568 \\& 0.511& 0.348& 0.017& 0.014& 0.216& 0.337& 0.418& 0.257& 0.491& 0.276& 0.350 \\
 17.8&-1.221& 0.157& 0.032& 0.059& 1.117& 4.583&-6.045&-1.631& 4.782& 1.478& 2.129 \\& 0.530& 0.354& 0.018& 0.015& 0.214& 0.356& 0.429& 0.260& 0.512& 0.285& 0.369 \\
 18.9&-0.548& 0.301& 0.043& 0.063& 1.173& 5.956&-7.486&-2.492& 5.394& 1.394& 2.508 \\& 0.512& 0.348& 0.018& 0.015& 0.208& 0.338& 0.434& 0.267& 0.501& 0.281& 0.360 \\
 20.1& 0.872& 0.861& 0.018& 0.044& 1.729& 4.341&-5.440&-1.531& 5.185& 1.103& 2.263 \\& 0.484& 0.332& 0.017& 0.014& 0.195& 0.341& 0.410& 0.249& 0.492& 0.279& 0.354 \\
 21.5& 0.078& 0.027&-0.011& 0.010& 1.087& 4.431&-5.730&-2.133& 4.353& 0.931& 2.458 \\& 0.498& 0.348& 0.017& 0.014& 0.214& 0.348& 0.416& 0.258& 0.503& 0.282& 0.357 \\
 23.1&-0.951& 0.707& 0.034& 0.059& 1.349& 4.838&-5.072&-1.578& 3.971& 0.998& 2.559 \\& 0.512& 0.337& 0.018& 0.015& 0.205& 0.347& 0.415& 0.255& 0.509& 0.286& 0.358 \\
 24.7&-0.225&-0.073&-0.037&-0.009& 1.149& 4.803&-6.976&-1.781& 5.195& 1.398& 2.023 \\& 0.513& 0.356& 0.018& 0.015& 0.216& 0.356& 0.437& 0.260& 0.510& 0.286& 0.369 \\
 26.6& 0.303&-0.725&-0.021&-0.023& 1.067& 4.844&-6.137&-2.377& 5.271& 1.319& 3.375 \\& 0.503& 0.360& 0.018& 0.015& 0.216& 0.346& 0.427& 0.267& 0.505& 0.285& 0.354 \\
 28.8& 2.349& 1.410&-0.068&-0.030& 0.776& 4.974&-6.983&-2.410& 5.890& 1.298& 2.932 \\& 0.482& 0.336& 0.018& 0.015& 0.223& 0.348& 0.433& 0.266& 0.502& 0.287& 0.362 \\
 31.3& 1.659& 0.784&-0.068&-0.025& 1.229& 5.476&-7.149&-2.273& 6.665& 1.614& 3.744 \\& 0.502& 0.348& 0.018& 0.015& 0.215& 0.347& 0.443& 0.272& 0.499& 0.286& 0.359 \\
 34.3& 3.606& 0.984&-0.152&-0.139& 0.916& 5.755&-6.522&-2.399& 6.211& 1.547& 2.635 \\& 0.467& 0.342& 0.018& 0.015& 0.219& 0.336& 0.428& 0.265& 0.494& 0.280& 0.358 \\
 38.0& 2.359& 0.974&-0.108&-0.098&-0.339& 5.035&-4.882&-1.292& 4.927& 1.901& 3.778 \\& 0.480& 0.335& 0.018& 0.015& 0.239& 0.340& 0.413& 0.253& 0.500& 0.279& 0.348 \\
 42.7& 5.253& 2.821&-0.192&-0.171& 1.347& 3.734&-5.089&-1.447& 6.923& 1.826& 2.996 \\& 0.449& 0.309& 0.018& 0.015& 0.214& 0.363& 0.421& 0.256& 0.491& 0.282& 0.357 \\
 49.4& 5.015& 2.000&-0.253&-0.202& 0.985& 6.309&-4.477&-0.133& 5.751& 2.114& 2.803 \\& 0.437& 0.315& 0.017& 0.014& 0.219& 0.327& 0.407& 0.237& 0.503& 0.277& 0.350 \\
\hline
\label{appendix_indices_n5044_3}
\end{tabular}
\begin{tabular}{|lllllllllllllllllllllll|}
\hline
Radius & C4668 & H$\beta$
 &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 &
 Fe5406 & Fe5709 & Fe5782 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ 
 & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
  0.4&6.188&-1.171& 1.744& 0.159& 0.304& 5.798& 2.488& 2.172& 1.446& 0.783& 0.922 \\&0.181& 0.100& 0.173& 0.004& 0.003& 0.080& 0.114& 0.111& 0.087& 0.109& 0.068\\
  1.5&6.360&-0.173& 3.892& 0.158& 0.316& 5.527& 2.486& 2.255& 1.657& 0.725& 0.886 \\&0.191& 0.102& 0.218& 0.004& 0.004& 0.080& 0.116& 0.112& 0.087& 0.110& 0.069\\
  2.5&6.581&-0.404& 4.442& 0.156& 0.313& 5.651& 2.549& 2.282& 1.771& 0.726& 0.988 \\&0.211& 0.111& 0.193& 0.004& 0.004& 0.089& 0.122& 0.122& 0.096& 0.113& 0.073\\
  3.5&6.366& 0.063& 4.397& 0.155& 0.318& 5.468& 2.534& 2.221& 1.805& 0.801& 0.890 \\&0.225& 0.113& 0.255& 0.004& 0.004& 0.091& 0.126& 0.124& 0.095& 0.115& 0.076\\
  4.5&6.598& 0.208& 4.386& 0.148& 0.313& 5.191& 2.506& 2.198& 1.597& 0.792& 0.857 \\&0.242& 0.119& 0.214& 0.004& 0.004& 0.097& 0.144& 0.173& 0.099& 0.118& 0.079\\
  5.5&6.406& 0.275& 4.475& 0.145& 0.309& 5.204& 2.573& 2.298& 1.666& 0.787& 0.992 \\&0.260& 0.124& 0.229& 0.004& 0.004& 0.104& 0.138& 0.140& 0.144& 0.120& 0.082\\
  6.6&6.056& 0.198& 4.598& 0.143& 0.302& 5.245& 2.262& 2.229& 1.839& 0.754& 0.857 \\&0.280& 0.131& 0.248& 0.004& 0.004& 0.112& 0.146& 0.160& 0.135& 0.124& 0.087\\
  7.6&5.586& 0.351& 4.225& 0.147& 0.306& 5.033& 2.403& 2.049& 1.424& 0.694& 0.800 \\&0.301& 0.138& 0.262& 0.004& 0.004& 0.118& 0.152& 0.157& 0.118& 0.127& 0.090\\
  8.6&5.794& 0.641& 4.907& 0.142& 0.306& 5.077& 2.472& 2.134& 1.656& 0.697& 0.862 \\&0.321& 0.144& 0.274& 0.005& 0.004& 0.124& 0.159& 0.167& 0.127& 0.132& 0.095\\
  9.6&5.666& 0.773& 4.860& 0.139& 0.295& 4.992& 2.408& 1.886& 1.590& 0.614& 1.064 \\&0.342& 0.151& 0.291& 0.005& 0.004& 0.132& 0.168& 0.181& 0.131& 0.136& 0.099\\
 10.7&5.778& 0.676& 4.867& 0.144& 0.310& 5.020& 2.324& 1.834& 1.796& 0.687& 0.947 \\&0.363& 0.159& 0.309& 0.005& 0.004& 0.143& 0.176& 0.188& 0.143& 0.140& 0.105\\
 11.7&6.089& 0.858& 5.543& 0.138& 0.301& 4.941& 2.438& 1.994& 1.550& 0.529& 0.812 \\&0.381& 0.166& 0.324& 0.005& 0.005& 0.148& 0.181& 0.193& 0.144& 0.144& 0.109\\
 12.7&5.885& 0.979& 4.324& 0.140& 0.305& 5.085& 2.639& 2.104& 1.770& 0.770& 0.896 \\&0.404& 0.173& 0.343& 0.005& 0.005& 0.159& 0.189& 0.202& 0.149& 0.148& 0.113\\
 13.7&5.567& 0.450& 4.141& 0.141& 0.301& 4.856& 2.443& 1.871& 1.870& 0.833& 0.901 \\&0.428& 0.183& 0.363& 0.005& 0.005& 0.165& 0.204& 0.230& 0.159& 0.153& 0.118\\
 14.7&6.154& 0.639& 5.399& 0.129& 0.292& 5.197& 2.256& 2.235& 1.657& 0.733& 0.644 \\&0.446& 0.190& 0.379& 0.006& 0.005& 0.172& 0.210& 0.236& 0.186& 0.158& 0.125\\
 15.8&6.025& 0.827& 4.398& 0.135& 0.291& 4.741& 2.504& 1.873& 1.337& 0.774& 0.853 \\&0.468& 0.198& 0.396& 0.006& 0.006& 0.180& 0.215& 0.236& 0.179& 0.163& 0.128\\
 16.8&6.602& 0.274& 4.868& 0.138& 0.287& 5.132& 2.503& 1.507& 1.490& 0.850& 0.978 \\&0.484& 0.208& 0.413& 0.006& 0.006& 0.187& 0.224& 0.247& 0.182& 0.167& 0.133\\
 17.8&5.189& 0.022& 4.970& 0.134& 0.292& 4.796& 2.540& 1.967& 1.257& 0.642& 0.877 \\&0.512& 0.217& 0.426& 0.006& 0.006& 0.195& 0.230& 0.252& 0.187& 0.172& 0.139\\
 18.9&5.600& 0.324& 4.426& 0.130& 0.289& 4.828& 2.138& 2.012& 1.909& 0.921& 0.887 \\&0.502& 0.212& 0.430& 0.006& 0.006& 0.197& 0.231& 0.256& 0.197& 0.169& 0.136\\
 20.1&5.824& 0.090& 4.168& 0.119& 0.283& 4.758& 2.022& 1.730& 1.571& 0.668& 1.046 \\&0.487& 0.210& 0.415& 0.006& 0.006& 0.187& 0.225& 0.244& 0.179& 0.168& 0.133\\
 21.5&4.871& 0.119& 4.954& 0.124& 0.280& 4.806& 1.872& 1.688& 1.664& 0.658& 0.769 \\&0.498& 0.211& 0.415& 0.006& 0.006& 0.189& 0.228& 0.248& 0.206& 0.169& 0.135\\
 23.1&4.694& 0.666& 4.465& 0.124& 0.279& 4.657& 2.548& 1.962& 1.581& 0.957& 0.826 \\&0.504& 0.209& 0.421& 0.006& 0.006& 0.192& 0.226& 0.263& 0.209& 0.169& 0.136\\
 24.7&6.219& 0.718& 5.290& 0.124& 0.271& 4.433& 2.567& 1.715& 1.715& 0.803& 0.828 \\&0.506& 0.213& 0.435& 0.006& 0.006& 0.202& 0.235& 0.259& 0.195& 0.172& 0.139\\
 26.6&5.219&-0.242& 4.996& 0.125& 0.278& 4.905& 2.323& 2.006& 1.549& 0.744& 1.234 \\&0.505& 0.216& 0.423& 0.006& 0.006& 0.193& 0.230& 0.251& 0.186& 0.171& 0.134\\
 28.8&3.877& 0.264& 6.749& 0.142& 0.291& 5.072& 2.082& 1.793& 2.245& 0.668& 1.423 \\&0.517& 0.215& 0.434& 0.006& 0.006& 0.212& 0.236& 0.271& 0.245& 0.172& 0.145\\
 31.3&5.914& 0.040& 5.814& 0.126& 0.297& 5.493& 2.562& 1.489& 1.919& 0.586& 1.036 \\&0.511& 0.218& 0.429& 0.006& 0.006& 0.195& 0.233& 0.260& 0.197& 0.173& 0.139\\
 34.3&7.072& 0.045& 5.383& 0.136& 0.307& 6.010& 2.428& 1.670& 1.913& 0.632& 1.665 \\&0.490& 0.212& 0.437& 0.006& 0.006& 0.204& 0.231& 0.259& 0.207& 0.169& 0.140\\
 38.0&7.595&-0.053& 5.544& 0.143& 0.285& 4.968& 2.411& 1.670& 1.667& 0.471& 1.319 \\&0.485& 0.213& 0.423& 0.006& 0.006& 0.195& 0.230& 0.255& 0.194& 0.169& 0.135\\
 42.7&5.068& 0.441& 3.778& 0.132& 0.301& 5.539& 2.336& 1.631& 1.764& 0.894& 1.590 \\&0.510& 0.214& 0.437& 0.006& 0.006& 0.200& 0.234& 0.255& 0.190& 0.168& 0.138\\
 49.4&4.122&-1.429& 6.944& 0.129& 0.295& 5.957& 2.142& 0.926& 1.579& 0.539& 1.793 \\&0.498& 0.216& 0.408& 0.006& 0.006& 0.185& 0.227& 0.252& 0.181& 0.165& 0.129\\
 49.4& 5.015& 2.000&-0.253&-0.202& 0.985& 6.309&-4.477&-0.133& 5.751& 2.114& 2.803 \\& 0.437& 0.315& 0.017& 0.014& 0.219& 0.327& 0.407& 0.237& 0.503& 0.277& 0.350 \\
\hline
\label{appendix_indices_n5044_4}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$ & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ & H$\gamma_F$& Fe4383 & Ca4455 & Fe4531 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  \\
 \hline
-20.8& 1.520& 2.012& 0.001& 0.015& 0.983& 5.376&-3.985&-1.589& 6.312& 1.633& 4.186\\& 0.351& 0.240& 0.010& 0.013& 0.198& 0.355& 0.391& 0.248& 0.614& 0.372& 0.319\\
-10.7& 0.607& 0.755& 0.029& 0.044& 0.361& 5.474&-4.681&-0.817& 5.469& 0.829& 2.765\\& 0.382& 0.269& 0.010& 0.013& 0.202& 0.356& 0.393& 0.242& 0.606& 0.333& 0.320\\
 -6.5&-1.870& 0.462& 0.042& 0.064& 1.215& 5.159&-5.352&-1.605& 5.346& 0.811& 3.085\\& 0.399& 0.264& 0.010& 0.013& 0.190& 0.350& 0.390& 0.244& 0.604& 0.332& 0.315\\
 -4.2&-2.740&-0.329& 0.092& 0.125& 1.173& 5.979&-6.092&-2.063& 5.596& 1.511& 3.328\\& 0.393& 0.265& 0.009& 0.013& 0.187& 0.336& 0.383& 0.239& 0.595& 0.325& 0.306\\
 -2.7&-2.178&-0.154& 0.100& 0.126& 1.192& 5.399&-6.100&-1.846& 5.411& 1.479& 3.152\\& 0.367& 0.248& 0.009& 0.012& 0.174& 0.324& 0.363& 0.224& 0.577& 0.316& 0.289\\
 -1.6&-2.322& 0.054& 0.098& 0.129& 1.354& 5.966&-6.886&-2.218& 5.520& 1.540& 3.451\\& 0.313& 0.208& 0.007& 0.011& 0.149& 0.286& 0.323& 0.199& 0.548& 0.299& 0.243\\
 -0.6&-2.521& 0.010& 0.125& 0.155& 1.328& 6.219&-6.952&-2.095& 5.543& 1.559& 3.697\\& 0.250& 0.166& 0.006& 0.009& 0.123& 0.249& 0.273& 0.166& 0.514& 0.283& 0.193\\
  0.4&-2.726& 0.095& 0.123& 0.167& 1.436& 5.773&-6.841&-2.193& 5.828& 1.549& 3.943\\& 0.251& 0.165& 0.006& 0.009& 0.123& 0.252& 0.271& 0.165& 0.504& 0.283& 0.200\\
  1.5&-2.813&-0.026& 0.108& 0.139& 1.117& 6.119&-6.867&-2.206& 5.582& 1.367& 3.759\\& 0.318& 0.210& 0.007& 0.011& 0.151& 0.283& 0.320& 0.197& 0.538& 0.298& 0.237\\
  2.6&-2.718& 0.036& 0.110& 0.139& 1.284& 5.764&-6.246&-2.142& 5.791& 1.205& 3.562\\& 0.378& 0.250& 0.009& 0.012& 0.173& 0.322& 0.363& 0.226& 0.575& 0.316& 0.284\\
  4.0&-1.460& 0.977& 0.067& 0.117& 1.364& 5.763&-6.068&-1.606& 5.874& 1.295& 3.224\\& 0.393& 0.252& 0.009& 0.013& 0.181& 0.339& 0.384& 0.236& 0.592& 0.324& 0.304\\
  6.5&-1.365& 0.795& 0.061& 0.090& 1.304& 6.254&-5.667&-1.566& 5.805& 1.233& 3.807\\& 0.382& 0.254& 0.009& 0.013& 0.184& 0.334& 0.379& 0.235& 0.590& 0.324& 0.296\\
 10.9& 0.898& 1.921&-0.022& 0.010& 1.686& 4.954&-4.036&-0.312& 7.317& 1.677& 3.811\\& 0.400& 0.267& 0.010& 0.013& 0.197& 0.379& 0.406& 0.247& 0.611& 0.337& 0.326\\
 20.9& 2.491& 2.728&-0.092&-0.061& 1.341& 4.731&-2.947&-0.773& 6.498& 2.073& 4.125\\& 0.353& 0.235& 0.010& 0.013& 0.188& 0.360& 0.386& 0.245& 0.600& 0.325& 0.313\\
\hline
\label{appendix_indices_a754}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$ &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 \\
 ($^{\prime\prime}$) & \AA\  & \AA\  & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
-20.8& 7.707& 0.234& 5.863& 0.173& 0.179& 2.582&-0.442&-0.090& 2.215& 0.205& 1.076\\& 0.484& 0.200& 0.502& 0.004& 0.008& 0.182& 0.591& 0.377& 0.273& 0.148& 0.132\\
-10.7& 8.033& 1.124& 4.149& 0.129& 0.181& 2.476& 0.320& 0.897& 1.098& 0.783& 0.565\\& 0.483& 0.193& 0.503& 0.004& 0.008& 0.186& 0.595& 0.381& 0.255& 0.146& 0.133\\
 -6.5& 7.737& 1.213& 4.187& 0.135& 0.215& 3.491& 1.147& 0.746& 2.119& 0.590& 0.777\\& 0.479& 0.191& 0.507& 0.004& 0.008& 0.187& 0.598& 0.386& 0.253& 0.145& 0.129\\
 -4.2& 6.548& 1.109& 5.188& 0.154& 0.257& 4.052& 1.879& 1.788& 1.749& 0.732& 0.910\\& 0.477& 0.191& 0.509& 0.004& 0.008& 0.189& 0.600& 0.407& 0.324& 0.141& 0.125\\
 -2.7& 7.232& 1.350& 4.585& 0.181& 0.292& 4.171& 1.942& 1.624& 1.874& 0.832& 0.693\\& 0.457& 0.184& 0.502& 0.004& 0.008& 0.184& 0.595& 0.378& 0.250& 0.134& 0.119\\
 -1.6& 7.269& 1.383& 5.269& 0.192& 0.311& 4.550& 2.442& 2.339& 2.026& 0.846& 0.890\\& 0.408& 0.162& 0.463& 0.003& 0.008& 0.160& 0.587& 0.360& 0.328& 0.116& 0.100\\
 -0.6& 7.377& 1.372& 5.698& 0.206& 0.328& 4.622& 2.625& 2.333& 2.223& 0.812& 0.840\\& 0.333& 0.136& 0.424& 0.002& 0.008& 0.137& 0.579& 0.344& 0.226& 0.095& 0.080\\
  0.4& 7.560& 1.304& 5.939& 0.210& 0.331& 4.934& 3.008& 2.642& 2.378& 0.906& 0.915\\& 0.328& 0.133& 0.426& 0.002& 0.008& 0.139& 0.583& 0.385& 0.333& 0.092& 0.079\\
  1.5& 7.558& 1.107& 5.341& 0.199& 0.315& 4.641& 2.509& 2.494& 1.981& 1.035& 0.880\\& 0.388& 0.159& 0.454& 0.003& 0.008& 0.209& 0.589& 0.400& 0.233& 0.110& 0.111\\
  2.6& 7.259& 1.264& 4.652& 0.190& 0.298& 4.423& 2.783& 2.655& 1.975& 0.581& 0.990\\& 0.451& 0.181& 0.508& 0.003& 0.008& 0.191& 0.593& 0.377& 0.256& 0.130& 0.119\\
  4.0& 7.403& 1.063& 4.249& 0.163& 0.266& 3.899& 2.624& 2.980& 1.531& 0.833& 0.672\\& 0.471& 0.190& 0.503& 0.004& 0.008& 0.186& 0.595& 0.379& 0.254& 0.138& 0.123\\
  6.5& 6.877& 0.954& 4.209& 0.135& 0.222& 3.180& 2.274& 2.464& 1.907& 0.866& 0.890\\& 0.463& 0.186& 0.519& 0.003& 0.008& 0.181& 0.593& 0.375& 0.252& 0.136& 0.121\\
 10.9& 7.279& 0.484& 3.147& 0.138& 0.202& 3.468& 2.094& 2.723& 1.872& 0.687& 0.563\\& 0.499& 0.201& 0.525& 0.004& 0.008& 0.200& 0.595& 0.379& 0.259& 0.150& 0.138\\
 20.9& 5.595& 0.090& 1.985& 0.139& 0.180& 2.659& 0.652& 2.572& 1.193& 0.317& 0.787\\& 0.499& 0.203& 0.507& 0.004& 0.008& 0.179& 0.591& 0.369& 0.251& 0.148& 0.130\\
\hline
\label{appendix_indices_a754_2}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$ & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ & H$\gamma_F$& Fe4383 & Ca4455 & Fe4531 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  \\
 \hline
-7.2&-0.106& 0.901&-0.064&-0.036& 0.493& 5.048&-6.547&-1.822& 3.755& 1.451& 1.866\\& 0.688& 0.459& 0.021& 0.020& 0.330& 0.538& 0.642& 0.397& 0.832& 0.436& 0.608\\
-4.2&-0.250&-0.067& 0.052& 0.061& 1.347& 4.792&-6.452&-2.205& 3.728& 1.362& 2.046\\& 0.680& 0.479& 0.021& 0.020& 0.283& 0.515& 0.604& 0.380& 0.786& 0.409& 0.579\\
-2.6&-0.750& 0.658& 0.025& 0.061& 1.100& 6.406&-6.535&-2.182& 5.179& 1.767& 2.443\\& 0.687& 0.460& 0.021& 0.019& 0.296& 0.493& 0.611& 0.383& 0.763& 0.405& 0.570\\
-1.6&-2.313& 0.343& 0.079& 0.120& 1.416& 5.671&-7.326&-2.582& 5.015& 1.361& 2.436\\& 0.555& 0.361& 0.018& 0.015& 0.218& 0.371& 0.458& 0.283& 0.601& 0.334& 0.446\\
-0.6&-2.499&-0.105& 0.117& 0.163& 1.326& 5.719&-6.902&-2.316& 5.394& 1.707& 3.416\\& 0.426& 0.280& 0.015& 0.010& 0.154& 0.266& 0.330& 0.194& 0.472& 0.277& 0.347\\
 0.4&-3.047&-0.125& 0.125& 0.169& 1.449& 5.658&-7.018&-2.352& 5.601& 1.590& 3.201\\& 0.378& 0.248& 0.014& 0.009& 0.132& 0.231& 0.289& 0.166& 0.437& 0.265& 0.325\\
 1.5&-2.202& 0.354& 0.097& 0.143& 1.259& 5.298&-6.452&-2.282& 5.530& 1.697& 3.632\\& 0.426& 0.278& 0.015& 0.011& 0.162& 0.281& 0.347& 0.207& 0.493& 0.288& 0.369\\
 2.5&-1.687& 0.291& 0.064& 0.101& 1.108& 4.964&-5.428&-1.684& 5.070& 1.382& 2.144\\& 0.549& 0.364& 0.018& 0.015& 0.228& 0.397& 0.467& 0.285& 0.629& 0.350& 0.479\\
 4.0&-0.789& 0.720& 0.035& 0.077& 1.038& 5.252&-6.343&-1.604& 5.197& 1.428& 3.036\\& 0.566& 0.372& 0.018& 0.016& 0.243& 0.414& 0.500& 0.302& 0.650& 0.358& 0.486\\
 7.1&-1.090& 0.585&-0.037&-0.003& 0.475& 4.792&-5.501&-1.742& 2.989& 2.309&-0.552\\& 0.632& 0.419& 0.019& 0.018& 0.284& 0.482& 0.563& 0.353& 0.760& 0.387& 0.571\\
\hline
\label{appendix_indices_a970}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$ &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 \\
 ($^{\prime\prime}$) & \AA\  & \AA\  & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
-7.2& 2.063& 2.048& 2.444& 0.117& 0.197& 3.157& 0.294& 1.119& 0.663& 1.073& 1.127\\& 0.878& 0.315& 0.707& 0.007& 0.009& 0.317& 0.372& 0.418& 0.358& 0.239& 0.245\\
-4.2& 5.382& 2.525& 4.847& 0.124& 0.236& 3.904& 0.328& 1.450& 1.221& 1.078& 1.253\\& 0.811& 0.288& 0.632& 0.007& 0.008& 0.289& 0.345& 0.383& 0.334& 0.220& 0.225\\
-2.6& 4.970& 1.809& 4.772& 0.145& 0.267& 4.653& 1.135& 1.369& 1.644& 1.197& 0.379\\& 0.815& 0.293& 0.629& 0.007& 0.008& 0.284& 0.339& 0.381& 0.333& 0.214& 0.227\\
-1.6& 5.635& 1.302& 5.672& 0.167& 0.288& 5.101& 1.303& 2.284& 1.530& 0.949& 0.693\\& 0.625& 0.217& 0.466& 0.006& 0.006& 0.204& 0.247& 0.278& 0.273& 0.154& 0.173\\
-0.6& 6.604& 1.576& 5.293& 0.179& 0.309& 5.267& 3.432& 2.272& 1.802& 0.839& 1.062\\& 0.490& 0.152& 0.311& 0.005& 0.005& 0.182& 0.179& 0.203& 0.232& 0.110& 0.147\\
 0.4& 7.216& 1.268& 5.576& 0.175& 0.301& 5.620& 4.549& 2.486& 1.993& 0.844& 1.017\\& 0.455& 0.140& 0.300& 0.005& 0.005& 0.140& 0.193& 0.244& 0.286& 0.106& 0.138\\
 1.5& 6.425& 1.349& 5.517& 0.166& 0.290& 5.344& 2.392& 2.351& 2.108& 1.002& 0.990\\& 0.530& 0.180& 0.410& 0.006& 0.005& 0.179& 0.218& 0.254& 0.267& 0.143& 0.165\\
 2.5& 5.839& 1.549& 4.679& 0.161& 0.275& 4.947& 1.804& 1.893& 2.027& 0.515& 1.064\\& 0.683& 0.248& 0.547& 0.006& 0.007& 0.256& 0.296& 0.344& 0.322& 0.204& 0.212\\
 4.0& 5.041& 2.040& 4.176& 0.142& 0.236& 4.368& 1.747& 1.392& 1.198& 1.437& 1.050\\& 0.707& 0.255& 0.555& 0.006& 0.007& 0.253& 0.300& 0.348& 0.313& 0.201& 0.214\\
 7.1& 1.315& 0.993& 4.574& 0.119& 0.228& 3.741& 2.687& 1.448& 0.918& 0.351& 0.927\\& 0.802& 0.290& 0.621& 0.007& 0.008& 0.289& 0.321& 0.387& 0.339& 0.230& 0.233\\
\hline
\label{appendix_indices_a970_2}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & H$\delta_A$ & H$\delta_F$ & CN$_1$ & CN$_2$ & Ca4227 & G4300 & H$\gamma_A$ & H$\gamma_F$& Fe4383 & Ca4455 & Fe4531 \\
 ($^{\prime\prime}$) & \AA\  & \AA\ & mag & mag & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  & \AA\  \\
 \hline
-13.6&-0.189&-0.077&-0.036& 0.002& 1.120& 4.049&-5.546&-2.409& 3.442& 1.059& 2.970\\& 0.430& 0.311& 0.016& 0.012& 0.186& 0.334& 0.380& 0.245& 0.480& 0.265& 0.334\\
 -7.5&-1.308& 0.321& 0.011& 0.047& 0.866& 4.802&-6.797&-1.890& 4.561& 1.395& 3.379\\& 0.427& 0.296& 0.016& 0.011& 0.179& 0.313& 0.369& 0.227& 0.449& 0.260& 0.320\\
 -4.4&-1.148&-0.264& 0.023& 0.049& 1.032& 4.646&-6.089&-1.882& 4.448& 1.411& 3.134\\& 0.358& 0.259& 0.015& 0.009& 0.142& 0.256& 0.299& 0.185& 0.369& 0.220& 0.263\\
 -2.6&-1.307&-0.286& 0.034& 0.073& 1.101& 5.231&-6.040&-1.650& 5.593& 2.213& 3.093\\& 0.368& 0.266& 0.015& 0.009& 0.148& 0.263& 0.310& 0.190& 0.377& 0.224& 0.275\\
 -1.6&-1.495&-0.343& 0.044& 0.083& 1.200& 5.278&-6.529&-1.813& 5.323& 1.860& 3.441\\& 0.306& 0.224& 0.014& 0.007& 0.112& 0.207& 0.244& 0.148& 0.309& 0.199& 0.218\\
 -0.6&-1.624&-0.188& 0.055& 0.092& 1.110& 5.527&-6.814&-1.933& 6.044& 2.155& 3.644\\& 0.272& 0.202& 0.014& 0.006& 0.092& 0.179& 0.205& 0.124& 0.268& 0.186& 0.181\\
  0.4&-1.846&-0.410& 0.057& 0.096& 1.227& 5.503&-6.655&-1.790& 5.961& 2.086& 3.634\\& 0.281& 0.208& 0.014& 0.007& 0.095& 0.182& 0.211& 0.127& 0.283& 0.183& 0.182\\
  1.5&-1.091&-0.079& 0.047& 0.090& 1.179& 5.419&-6.555&-1.789& 5.411& 1.847& 2.904\\& 0.329& 0.239& 0.014& 0.008& 0.122& 0.220& 0.260& 0.158& 0.318& 0.197& 0.223\\
  2.5&-1.157&-0.346& 0.033& 0.065& 1.351& 5.095&-6.582&-2.030& 5.183& 1.811& 3.458\\& 0.402& 0.289& 0.015& 0.010& 0.159& 0.282& 0.333& 0.206& 0.402& 0.232& 0.285\\
  4.2&-0.257& 0.240& 0.010& 0.046& 1.387& 4.917&-5.933&-2.016& 5.221& 1.565& 3.025\\& 0.378& 0.272& 0.015& 0.010& 0.150& 0.273& 0.317& 0.198& 0.388& 0.228& 0.276\\
  7.4&-0.732& 0.242&-0.005& 0.029& 1.757& 5.286&-7.053&-1.941& 5.308& 1.091& 2.844\\& 0.448& 0.314& 0.016& 0.012& 0.179& 0.328& 0.393& 0.242& 0.468& 0.265& 0.336\\
 13.4& 1.898& 1.333&-0.075&-0.032& 1.498& 4.272&-4.924&-1.984& 4.381&-0.068& 1.648\\& 0.445& 0.318& 0.016& 0.013& 0.193& 0.350& 0.396& 0.253& 0.499& 0.282& 0.354\\
\hline
\label{appendix_indices_a978}
\end{tabular}
\begin{tabular}{|llllllllllll|}
\hline
Radius & C4668 & H$\beta$ &  Fe5015 & Mg$_1$ & Mg$_2$ & Mgb & Fe5270 & Fe5335 & Fe5406 & Fe5709 & Fe5782 \\
 ($^{\prime\prime}$) & \AA\  & \AA\  & \AA\  & mag & mag & \AA\  & \AA\  & \AA\  &\AA\  & \AA\  & \AA\  \\
 \hline
-13.6& 0.847& 0.575& 6.912& 0.134& 0.219& 3.295& 2.453& 0.978& 1.331& 0.298&-0.252\\& 0.513& 0.198& 0.399& 0.006& 0.005& 0.197& 0.444& 0.254& 0.187& 0.164& 0.147\\
 -7.5& 4.809& 1.212& 4.718& 0.135& 0.234& 3.643& 2.108& 2.411& 1.470& 1.003& 0.384\\& 0.487& 0.188& 0.392& 0.006& 0.005& 0.188& 0.441& 0.239& 0.172& 0.159& 0.138\\
 -4.4& 5.452& 1.515& 5.284& 0.131& 0.251& 4.167& 2.717& 2.398& 1.209& 0.662& 0.629\\& 0.404& 0.155& 0.316& 0.005& 0.004& 0.153& 0.425& 0.199& 0.139& 0.139& 0.114\\
 -2.6& 6.379& 1.590& 5.567& 0.142& 0.267& 4.292& 2.907& 2.552& 1.892& 0.660& 0.497\\& 0.419& 0.163& 0.371& 0.005& 0.005& 0.175& 0.431& 0.236& 0.184& 0.145& 0.122\\
 -1.6& 5.801& 1.547& 6.015& 0.146& 0.276& 4.776& 3.057& 2.830& 1.745& 0.737& 0.712\\& 0.337& 0.127& 0.326& 0.005& 0.004& 0.163& 0.419& 0.239& 0.140& 0.121& 0.098\\
 -0.6& 4.943& 1.463& 6.102& 0.148& 0.285& 5.104& 1.175& 3.209& 2.218& 0.940& 0.754\\& 0.285& 0.103& 0.235& 0.004& 0.004& 0.120& 0.406& 0.173& 0.136& 0.104& 0.074\\
  0.4& 5.100& 1.485& 6.422& 0.156& 0.288& 4.920& 0.918& 2.586& 2.176& 0.922& 0.997\\& 0.288& 0.103& 0.222& 0.004& 0.004& 0.110& 0.405& 0.149& 0.117& 0.103& 0.073\\
  1.5& 5.918& 1.605& 5.413& 0.144& 0.277& 4.462& 2.904& 2.021& 1.768& 0.838& 0.763\\& 0.345& 0.128& 0.301& 0.004& 0.004& 0.145& 0.417& 0.195& 0.121& 0.117& 0.091\\
  2.5& 5.667& 1.451& 5.453& 0.148& 0.270& 4.219& 3.053& 1.587& 1.857& 0.844& 0.818\\& 0.432& 0.164& 0.343& 0.005& 0.005& 0.169& 0.430& 0.217& 0.160& 0.141& 0.118\\
  4.2& 4.149& 1.584& 4.863& 0.149& 0.256& 3.814& 2.849& 1.813& 1.804& 0.835& 0.379\\& 0.421& 0.160& 0.333& 0.005& 0.004& 0.160& 0.426& 0.209& 0.161& 0.137& 0.113\\
  7.4& 3.687& 1.362& 5.179& 0.167& 0.258& 3.694& 3.643& 0.984& 1.618& 0.769& 0.508\\& 0.506& 0.193& 0.397& 0.006& 0.005& 0.191& 0.439& 0.245& 0.175& 0.162& 0.139\\
 13.4& 0.097& 1.378& 4.916& 0.172& 0.272& 3.987& 3.074&-1.703& 2.088& 0.141& 0.217\\& 0.537& 0.201& 0.426& 0.006& 0.005& 0.209& 0.449& 0.271& 0.225& 0.169& 0.147\\
\hline
\label{appendix_indices_a978_2}
\end{tabular}
\begin{tabular}{|rlclrl|}
\hline
Radius & RV & $\sigma$ & Log(Age) & $[$Z/H$]$ & $[$E/Fe$]$ \\
($^{\prime\prime}$) & (kms$^{-1}$) & (kms$^{-1}$) & Gyrs & dex & dex \\
 \hline
-45.04& 2929$\pm$  8& 36$\pm$23&0.550$\pm$0.091&-0.100$\pm$0.055&0.270$\pm$0.065\\
-36.13& 2924$\pm$  6& 63$\pm$18&1.175$\pm$0.028&-0.350$\pm$0.027&0.400$\pm$0.053\\
-30.88& 2924$\pm$  8& 73$\pm$15&1.175$\pm$0.028&-0.275$\pm$0.030&0.400$\pm$0.060\\
-26.86& 2921$\pm$  7& 89$\pm$18&1.175$\pm$0.032&-0.250$\pm$0.028&0.320$\pm$0.057\\
-23.65& 2925$\pm$  2& 99$\pm$17&1.175$\pm$0.007&-0.225$\pm$0.025&0.420$\pm$0.053\\
-21.09& 2918$\pm$  5&107$\pm$12&1.175$\pm$0.041&-0.200$\pm$0.033&0.360$\pm$0.060\\
-18.91& 2915$\pm$  5&111$\pm$18&1.175$\pm$0.011&-0.200$\pm$0.022&0.420$\pm$0.047\\
-17.08& 2909$\pm$  6&149$\pm$12&1.150$\pm$0.023&-0.125$\pm$0.027&0.340$\pm$0.053\\
-15.55& 2928$\pm$  5&146$\pm$16&1.175$\pm$0.027&-0.125$\pm$0.028&0.340$\pm$0.040\\
-14.16& 2933$\pm$  3&156$\pm$15&1.175$\pm$0.012&-0.100$\pm$0.025&0.340$\pm$0.044\\
-12.92& 2921$\pm$  3&164$\pm$11&1.175$\pm$0.011&-0.075$\pm$0.023&0.300$\pm$0.038\\
-11.82& 2923$\pm$  7&162$\pm$11&1.150$\pm$0.012&-0.100$\pm$0.022&0.360$\pm$0.041\\
-10.80& 2922$\pm$  6&149$\pm$11&1.175$\pm$0.026&-0.100$\pm$0.023&0.300$\pm$0.033\\
 -9.78& 2934$\pm$  4&181$\pm$15&1.050$\pm$0.018& 0.025$\pm$0.022&0.300$\pm$0.035\\
 -8.76& 2917$\pm$  5&183$\pm$12&1.175$\pm$0.004&-0.050$\pm$0.022&0.270$\pm$0.032\\
 -7.74& 2919$\pm$  7&209$\pm$11&1.075$\pm$0.015& 0.050$\pm$0.022&0.270$\pm$0.031\\
 -6.72& 2937$\pm$  5&204$\pm$12&1.075$\pm$0.009& 0.075$\pm$0.015&0.300$\pm$0.024\\
 -5.69& 2922$\pm$  5&200$\pm$ 6&1.075$\pm$0.010& 0.075$\pm$0.016&0.270$\pm$0.023\\
 -4.67& 2928$\pm$  5&207$\pm$ 8&1.125$\pm$0.000& 0.050$\pm$0.014&0.300$\pm$0.021\\
 -3.65& 2930$\pm$  7&224$\pm$12&1.075$\pm$0.000& 0.125$\pm$0.015&0.270$\pm$0.021\\
 -2.63& 2934$\pm$  9&229$\pm$11&1.000$\pm$0.030& 0.225$\pm$0.027&0.240$\pm$0.021\\
 -1.61& 2952$\pm$  9&223$\pm$13&0.975$\pm$0.037& 0.275$\pm$0.027&0.270$\pm$0.019\\
 -0.58& 3014$\pm$  7&226$\pm$13&1.075$\pm$0.004& 0.225$\pm$0.014&0.270$\pm$0.016\\
  0.44& 3124$\pm$  8&245$\pm$ 8&1.175$\pm$0.000& 0.175$\pm$0.014&0.210$\pm$0.019\\
  1.46& 3203$\pm$  5&228$\pm$ 7&1.025$\pm$0.016& 0.250$\pm$0.019&0.210$\pm$0.016\\
  2.48& 3231$\pm$  5&246$\pm$ 9&1.075$\pm$0.004& 0.175$\pm$0.018&0.210$\pm$0.020\\
  3.50& 3223$\pm$  5&246$\pm$17&1.075$\pm$0.000& 0.125$\pm$0.013&0.270$\pm$0.022\\
  4.53& 3236$\pm$  5&223$\pm$ 8&1.150$\pm$0.000& 0.050$\pm$0.015&0.270$\pm$0.022\\
  5.55& 3233$\pm$  5&217$\pm$ 5&1.075$\pm$0.004& 0.100$\pm$0.016&0.270$\pm$0.021\\
  6.57& 3236$\pm$  5&218$\pm$13&1.150$\pm$0.004& 0.000$\pm$0.016&0.300$\pm$0.028\\
  7.59& 3246$\pm$  5&209$\pm$ 7&1.175$\pm$0.000&-0.050$\pm$0.023&0.340$\pm$0.029\\
  8.61& 3232$\pm$ 11&230$\pm$14&1.075$\pm$0.018& 0.075$\pm$0.020&0.270$\pm$0.029\\
  9.64& 3230$\pm$  8&219$\pm$ 8&1.075$\pm$0.019& 0.000$\pm$0.023&0.300$\pm$0.033\\
 10.66& 3231$\pm$  9&238$\pm$ 8&1.125$\pm$0.008& 0.000$\pm$0.020&0.240$\pm$0.038\\
 11.68& 3222$\pm$  5&221$\pm$ 8&1.000$\pm$0.039& 0.075$\pm$0.034&0.300$\pm$0.034\\
 12.77& 3232$\pm$  9&210$\pm$10&1.075$\pm$0.017& 0.000$\pm$0.026&0.320$\pm$0.038\\
 14.01& 3241$\pm$  9&231$\pm$ 5&1.100$\pm$0.007& 0.000$\pm$0.025&0.240$\pm$0.036\\
 15.40& 3235$\pm$ 13&201$\pm$12&1.175$\pm$0.015&-0.100$\pm$0.024&0.300$\pm$0.038\\
 16.93& 3240$\pm$ 15&229$\pm$18&1.125$\pm$0.015&-0.100$\pm$0.020&0.270$\pm$0.037\\
 18.76& 3237$\pm$ 14&213$\pm$17&1.125$\pm$0.014&-0.075$\pm$0.023&0.240$\pm$0.036\\
 20.95& 3227$\pm$ 17&229$\pm$20&0.850$\pm$0.082& 0.050$\pm$0.049&0.210$\pm$0.042\\
 23.50& 3253$\pm$ 12&219$\pm$26&1.000$\pm$0.054& 0.000$\pm$0.041&0.210$\pm$0.044\\
 26.72& 3246$\pm$ 14&237$\pm$36&1.000$\pm$0.048&-0.050$\pm$0.034&0.210$\pm$0.044\\
 30.73& 3260$\pm$ 23&267$\pm$58&0.900$\pm$0.105& 0.000$\pm$0.063&0.180$\pm$0.057\\
 36.28& 3254$\pm$ 20&242$\pm$86&1.125$\pm$0.054&-0.300$\pm$0.039&0.380$\pm$0.074\\
 44.96& 3212$\pm$ 79&254$\pm$136&0.750$\pm$0.116&-0.150$\pm$0.074&0.440$\pm$0.106\\
\hline
\label{appendix_param_n3557}
\end{tabular}
\begin{tabular}{|rlclrl|}
\hline
Radius & RV & $\sigma$ & Log(Age) & $[$Z/H$]$ & $[$E/Fe$]$ \\
($^{\prime\prime}$) & (kms$^{-1}$) & (kms$^{-1}$) & Gyrs & dex & dex \\
 \hline
-44.9& 1199.$\pm$ 10.&139.$\pm$ 26.&0.850$\pm$0.080&-0.050$\pm$0.039&0.270$\pm$0.048\\
-31.5& 1207.$\pm$ 10.&131.$\pm$ 12.&0.950$\pm$0.068&-0.175$\pm$0.033&0.270$\pm$0.048\\
-25.5& 1212.$\pm$  4.&121.$\pm$ 21.&0.950$\pm$0.080&-0.125$\pm$0.038&0.240$\pm$0.046\\
-21.5& 1214.$\pm$  8.&125.$\pm$ 14.&0.950$\pm$0.070&-0.125$\pm$0.041&0.180$\pm$0.052\\
-18.7& 1216.$\pm$  6.&115.$\pm$ 15.&0.950$\pm$0.067&-0.150$\pm$0.045&0.270$\pm$0.058\\
-16.4& 1227.$\pm$  4.&119.$\pm$ 17.&0.875$\pm$0.080&-0.100$\pm$0.039&0.180$\pm$0.042\\
-14.6& 1227.$\pm$  6.&120.$\pm$ 17.&1.025$\pm$0.044&-0.150$\pm$0.035&0.270$\pm$0.035\\
-13.1& 1229.$\pm$  4.&120.$\pm$ 10.&0.925$\pm$0.071&-0.100$\pm$0.036&0.270$\pm$0.045\\
-11.9& 1240.$\pm$  6.&116.$\pm$ 10.&1.100$\pm$0.008&-0.150$\pm$0.019&0.240$\pm$0.049\\
-10.8& 1252.$\pm$  7.&126.$\pm$ 14.&0.950$\pm$0.076&-0.075$\pm$0.041&0.210$\pm$0.042\\
 -9.8& 1253.$\pm$  3.&140.$\pm$  8.&1.000$\pm$0.037&-0.125$\pm$0.030&0.270$\pm$0.039\\
 -8.8& 1266.$\pm$  5.&128.$\pm$ 10.&0.975$\pm$0.051&-0.125$\pm$0.031&0.180$\pm$0.045\\
 -7.7& 1269.$\pm$  5.&136.$\pm$  7.&1.050$\pm$0.025&-0.175$\pm$0.023&0.240$\pm$0.034\\
 -6.7& 1281.$\pm$  6.&150.$\pm$  6.&1.100$\pm$0.007&-0.175$\pm$0.019&0.300$\pm$0.038\\
 -5.7& 1288.$\pm$  5.&133.$\pm$  8.&0.975$\pm$0.047&-0.100$\pm$0.025&0.240$\pm$0.036\\
 -4.7& 1289.$\pm$  4.&145.$\pm$  6.&1.000$\pm$0.026&-0.100$\pm$0.019&0.210$\pm$0.030\\
 -3.6& 1294.$\pm$  5.&135.$\pm$  7.&1.050$\pm$0.012&-0.100$\pm$0.017&0.210$\pm$0.028\\
 -2.6& 1297.$\pm$  6.&136.$\pm$  9.&0.975$\pm$0.032& 0.000$\pm$0.024&0.180$\pm$0.025\\
 -1.6& 1303.$\pm$  5.&144.$\pm$  7.&0.975$\pm$0.026& 0.050$\pm$0.020&0.180$\pm$0.019\\
 -0.6& 1327.$\pm$  5.&143.$\pm$  7.&0.850$\pm$0.039& 0.225$\pm$0.020&0.180$\pm$0.021\\
  0.4& 1352.$\pm$  5.&153.$\pm$  7.&0.875$\pm$0.031& 0.250$\pm$0.017&0.180$\pm$0.013\\
  1.5& 1375.$\pm$  4.&156.$\pm$  7.&0.950$\pm$0.032& 0.125$\pm$0.022&0.120$\pm$0.016\\
  2.5& 1389.$\pm$  5.&155.$\pm$  7.&1.000$\pm$0.023& 0.000$\pm$0.016&0.150$\pm$0.022\\
  3.5& 1392.$\pm$  6.&151.$\pm$  6.&0.975$\pm$0.030&-0.025$\pm$0.019&0.150$\pm$0.024\\
  4.5& 1397.$\pm$  5.&152.$\pm$ 10.&1.025$\pm$0.029&-0.075$\pm$0.022&0.120$\pm$0.023\\
  5.5& 1402.$\pm$  7.&153.$\pm$  4.&1.050$\pm$0.010&-0.125$\pm$0.017&0.210$\pm$0.031\\
  6.6& 1408.$\pm$  4.&145.$\pm$  9.&1.025$\pm$0.024&-0.125$\pm$0.022&0.210$\pm$0.040\\
  7.6& 1417.$\pm$  4.&147.$\pm$ 10.&1.025$\pm$0.042&-0.125$\pm$0.026&0.210$\pm$0.036\\
  8.6& 1415.$\pm$  5.&148.$\pm$  7.&1.000$\pm$0.046&-0.100$\pm$0.027&0.180$\pm$0.032\\
  9.6& 1436.$\pm$  6.&145.$\pm$  8.&1.100$\pm$0.011&-0.175$\pm$0.023&0.210$\pm$0.038\\
 10.7& 1431.$\pm$  2.&150.$\pm$  6.&0.950$\pm$0.076&-0.100$\pm$0.040&0.210$\pm$0.046\\
 11.8& 1441.$\pm$  8.&143.$\pm$  7.&1.050$\pm$0.026&-0.125$\pm$0.020&0.270$\pm$0.046\\
 13.0& 1446.$\pm$  8.&150.$\pm$ 10.&0.850$\pm$0.071&-0.025$\pm$0.035&0.180$\pm$0.045\\
 14.5& 1455.$\pm$  6.&130.$\pm$  6.&1.000$\pm$0.051&-0.125$\pm$0.031&0.180$\pm$0.038\\
 15.5& 1458.$\pm$  5.&131.$\pm$  2.&0.900$\pm$0.102&-0.050$\pm$0.061&0.150$\pm$0.073\\
 17.1& 1457.$\pm$  2.&128.$\pm$  6.&1.100$\pm$0.007&-0.250$\pm$0.017&0.180$\pm$0.043\\
 19.9& 1455.$\pm$  5.&138.$\pm$  6.&0.925$\pm$0.076&-0.100$\pm$0.040&0.120$\pm$0.033\\
 23.9& 1464.$\pm$  4.&134.$\pm$  9.&0.900$\pm$0.074&-0.125$\pm$0.036&0.150$\pm$0.042\\
 29.9& 1478.$\pm$  4.&109.$\pm$  5.&1.025$\pm$0.034&-0.250$\pm$0.029&0.300$\pm$0.055\\
 43.3& 1497.$\pm$  3.&125.$\pm$ 13.&1.175$\pm$0.000&-0.330$\pm$0.020&0.150$\pm$0.062\\
\hline
\label{appendix_param_n3640}
\end{tabular}
\begin{tabular}{|rlclrl|}
\hline
Radius & RV & $\sigma$ & Log(Age) & $[$Z/H$]$ & $[$E/Fe$]$ \\
($^{\prime\prime}$) & (kms$^{-1}$) & (kms$^{-1}$) & Gyrs & dex & dex \\
 \hline
-49.6& 2792.$\pm$ 14.&196.$\pm$ 21.&0.250$\pm$0.026& 0.800$\pm$0.095&0.150$\pm$0.037\\
-42.8& 2805.$\pm$ 12.&225.$\pm$ 17.&0.950$\pm$0.078& 0.175$\pm$0.052&0.400$\pm$0.050\\
-38.2& 2779.$\pm$ 14.&198.$\pm$ 16.&0.875$\pm$0.093& 0.100$\pm$0.071&0.500$\pm$0.055\\
-34.5& 2802.$\pm$ 11.&201.$\pm$ 12.&1.125$\pm$0.013&-0.075$\pm$0.042&0.360$\pm$0.056\\
-31.5& 2801.$\pm$ 12.&200.$\pm$ 12.&1.175$\pm$0.008& 0.075$\pm$0.030&0.480$\pm$0.052\\
-29.0& 2791.$\pm$  8.&204.$\pm$ 10.&1.075$\pm$0.042& 0.100$\pm$0.033&0.380$\pm$0.043\\
-26.8& 2756.$\pm$  8.&202.$\pm$  9.&1.050$\pm$0.018& 0.100$\pm$0.038&0.480$\pm$0.036\\
-24.9& 2774.$\pm$ 15.&220.$\pm$ 13.&1.175$\pm$0.007&-0.025$\pm$0.031&0.480$\pm$0.039\\
-23.2& 2757.$\pm$  9.&197.$\pm$ 12.&1.175$\pm$0.000&-0.050$\pm$0.022&0.420$\pm$0.033\\
-21.7& 2754.$\pm$ 12.&192.$\pm$ 10.&1.175$\pm$0.000&-0.025$\pm$0.025&0.360$\pm$0.043\\
-20.3& 2758.$\pm$  2.&185.$\pm$ 16.&1.075$\pm$0.027& 0.100$\pm$0.029&0.460$\pm$0.040\\
-19.1& 2763.$\pm$  6.&187.$\pm$ 14.&1.175$\pm$0.004& 0.000$\pm$0.026&0.360$\pm$0.035\\
-18.0& 2730.$\pm$ 15.&209.$\pm$ 10.&1.175$\pm$0.041& 0.175$\pm$0.039&0.320$\pm$0.048\\
-16.9& 2725.$\pm$ 10.&209.$\pm$ 11.&1.175$\pm$0.000& 0.050$\pm$0.023&0.360$\pm$0.035\\
-15.9& 2746.$\pm$ 12.&201.$\pm$ 15.&1.175$\pm$0.000& 0.050$\pm$0.022&0.360$\pm$0.046\\
-14.9& 2738.$\pm$  8.&186.$\pm$  3.&1.175$\pm$0.000& 0.025$\pm$0.020&0.400$\pm$0.032\\
-13.9& 2733.$\pm$  9.&207.$\pm$  9.&1.000$\pm$0.067& 0.150$\pm$0.034&0.500$\pm$0.045\\
-12.8& 2731.$\pm$  9.&199.$\pm$  3.&1.175$\pm$0.004& 0.075$\pm$0.015&0.440$\pm$0.026\\
-11.8& 2726.$\pm$  6.&190.$\pm$  8.&1.100$\pm$0.053&-0.200$\pm$0.063&0.180$\pm$0.079\\
-10.8& 2725.$\pm$  9.&193.$\pm$  3.&1.175$\pm$0.004& 0.075$\pm$0.017&0.420$\pm$0.026\\
 -9.8& 2736.$\pm$ 10.&200.$\pm$  8.&1.175$\pm$0.000& 0.075$\pm$0.023&0.420$\pm$0.038\\
 -8.8& 2727.$\pm$  9.&197.$\pm$  2.&1.175$\pm$0.000& 0.075$\pm$0.020&0.500$\pm$0.031\\
 -7.7& 2731.$\pm$  9.&198.$\pm$  4.&1.175$\pm$0.000& 0.075$\pm$0.020&0.460$\pm$0.032\\
 -6.7& 2733.$\pm$ 10.&200.$\pm$  6.&1.100$\pm$0.027&-0.075$\pm$0.051&0.180$\pm$0.054\\
 -5.7& 2738.$\pm$  9.&197.$\pm$  2.&1.100$\pm$0.004& 0.125$\pm$0.017&0.480$\pm$0.028\\
 -4.7& 2732.$\pm$ 10.&203.$\pm$  7.&1.175$\pm$0.000& 0.125$\pm$0.018&0.420$\pm$0.024\\
 -3.6& 2741.$\pm$  9.&210.$\pm$  4.&1.175$\pm$0.000& 0.125$\pm$0.017&0.480$\pm$0.029\\
 -2.6& 2749.$\pm$  9.&213.$\pm$  4.&1.075$\pm$0.017& 0.000$\pm$0.044&0.240$\pm$0.054\\
 -1.6& 2751.$\pm$ 11.&216.$\pm$  4.&1.175$\pm$0.000& 0.125$\pm$0.015&0.460$\pm$0.023\\
 -0.6& 2754.$\pm$ 15.&223.$\pm$  8.&1.175$\pm$0.004& 0.050$\pm$0.021&0.360$\pm$0.028\\
  0.4& 2758.$\pm$ 16.&226.$\pm$  9.&1.175$\pm$0.000& 0.075$\pm$0.014&0.360$\pm$0.025\\
  1.5& 2758.$\pm$ 10.&224.$\pm$  6.&1.150$\pm$0.023& 0.300$\pm$0.014&0.440$\pm$0.024\\
  2.5& 2761.$\pm$ 13.&229.$\pm$  8.&0.975$\pm$0.085& 0.225$\pm$0.080&0.340$\pm$0.057\\
  3.5& 2765.$\pm$  9.&224.$\pm$  5.&1.050$\pm$0.054& 0.000$\pm$0.046&0.180$\pm$0.052\\
  4.5& 2761.$\pm$ 10.&213.$\pm$  4.&1.150$\pm$0.000& 0.125$\pm$0.013&0.440$\pm$0.021\\
  5.5& 2768.$\pm$  8.&209.$\pm$  6.&1.175$\pm$0.000& 0.125$\pm$0.017&0.340$\pm$0.029\\
  6.6& 2772.$\pm$  7.&210.$\pm$ 11.&1.175$\pm$0.000& 0.075$\pm$0.018&0.380$\pm$0.030\\
  7.6& 2766.$\pm$  9.&204.$\pm$  8.&1.050$\pm$0.056&-0.125$\pm$0.061&0.240$\pm$0.063\\
  8.6& 2769.$\pm$  8.&198.$\pm$ 12.&1.175$\pm$0.000& 0.075$\pm$0.014&0.380$\pm$0.026\\
  9.6& 2765.$\pm$  7.&195.$\pm$  6.&1.175$\pm$0.000& 0.050$\pm$0.016&0.400$\pm$0.028\\
 10.7& 2768.$\pm$  7.&207.$\pm$ 13.&1.175$\pm$0.000& 0.075$\pm$0.013&0.400$\pm$0.026\\
 11.7& 2761.$\pm$  9.&202.$\pm$  7.&1.175$\pm$0.000& 0.050$\pm$0.017&0.420$\pm$0.025\\
 12.7& 2740.$\pm$  9.&197.$\pm$  4.&1.175$\pm$0.022& 0.075$\pm$0.025&0.420$\pm$0.035\\
 13.7& 2764.$\pm$ 10.&214.$\pm$  7.&1.175$\pm$0.000& 0.025$\pm$0.018&0.460$\pm$0.033\\
 14.7& 2760.$\pm$ 10.&212.$\pm$  9.&1.175$\pm$0.000& 0.025$\pm$0.019&0.420$\pm$0.040\\
 15.8& 2756.$\pm$  5.&193.$\pm$  6.&0.975$\pm$0.081& 0.125$\pm$0.042&0.480$\pm$0.041\\
 16.8& 2745.$\pm$  5.&206.$\pm$ 11.&1.175$\pm$0.000& 0.100$\pm$0.033&0.460$\pm$0.036\\
 17.8& 2755.$\pm$  6.&199.$\pm$  3.&1.175$\pm$0.000& 0.000$\pm$0.025&0.420$\pm$0.040\\
 18.9& 2765.$\pm$ 10.&228.$\pm$ 17.&1.050$\pm$0.053& 0.025$\pm$0.031&0.560$\pm$0.052\\
 20.1& 2748.$\pm$  8.&197.$\pm$ 17.&1.075$\pm$0.019& 0.025$\pm$0.025&0.440$\pm$0.046\\
 21.5& 2753.$\pm$  8.&209.$\pm$  6.&1.150$\pm$0.010&-0.050$\pm$0.029&0.500$\pm$0.036\\
 23.1& 2755.$\pm$  7.&210.$\pm$  5.&1.150$\pm$0.005&-0.050$\pm$0.023&0.460$\pm$0.041\\
 24.7& 2741.$\pm$ 16.&222.$\pm$ 14.&1.175$\pm$0.004& 0.000$\pm$0.026&0.240$\pm$0.036\\
 26.6& 2741.$\pm$ 11.&227.$\pm$  6.&1.175$\pm$0.000& 0.000$\pm$0.023&0.320$\pm$0.040\\
 28.8& 2779.$\pm$ 14.&243.$\pm$ 12.&1.175$\pm$0.036& 0.200$\pm$0.028&0.300$\pm$0.053\\
 31.3& 2740.$\pm$ 13.&209.$\pm$ 13.&1.175$\pm$0.000& 0.100$\pm$0.024&0.180$\pm$0.045\\
 34.3& 2739.$\pm$ 20.&258.$\pm$ 19.&1.175$\pm$0.022& 0.100$\pm$0.025&0.400$\pm$0.049\\
 38.0& 2751.$\pm$ 13.&228.$\pm$ 18.&0.900$\pm$0.102& 0.300$\pm$0.054&0.480$\pm$0.045\\
 42.7& 2770.$\pm$ 15.&221.$\pm$ 12.&0.475$\pm$0.372& 0.400$\pm$0.219&0.560$\pm$0.067\\
 49.4& 2706.$\pm$ 44.&296.$\pm$ 40.&0.475$\pm$0.127& 0.275$\pm$0.184&0.560$\pm$0.135\\
\hline
\label{appendix_param_n5044}
\end{tabular}
\begin{tabular}{|rlclrl|}
\hline
Radius & RV & $\sigma$ & Log(Age) & $[$Z/H$]$ & $[$E/Fe$]$ \\
($^{\prime\prime}$) & (kms$^{-1}$) & (kms$^{-1}$) & Gyrs & dex & dex \\
 \hline
-20.8&16512.$\pm$ 46.&256.$\pm$100.&0.800$\pm$0.128&-0.275$\pm$0.087&0.360$\pm$0.088\\
-10.7&16514.$\pm$ 14.&143.$\pm$ 37.&1.075$\pm$0.023&-0.330$\pm$0.032&0.460$\pm$0.063\\
 -6.5&16497.$\pm$ 21.&202.$\pm$ 22.&1.175$\pm$0.015&-0.225$\pm$0.022&0.180$\pm$0.040\\
 -4.2&16468.$\pm$ 19.&274.$\pm$  5.&1.175$\pm$0.000& 0.000$\pm$0.023&0.180$\pm$0.038\\
 -2.7&16466.$\pm$ 11.&235.$\pm$  7.&1.175$\pm$0.000& 0.050$\pm$0.025&0.270$\pm$0.035\\
 -1.6&16461.$\pm$ 13.&271.$\pm$  5.&1.175$\pm$0.000& 0.125$\pm$0.025&0.240$\pm$0.033\\
 -0.6&16478.$\pm$ 11.&295.$\pm$  9.&1.175$\pm$0.000& 0.200$\pm$0.015&0.270$\pm$0.025\\
  0.4&16463.$\pm$ 12.&312.$\pm$ 12.&1.175$\pm$0.005& 0.250$\pm$0.015&0.270$\pm$0.025\\
  1.5&16442.$\pm$ 15.&277.$\pm$  6.&1.175$\pm$0.008& 0.175$\pm$0.022&0.210$\pm$0.031\\
  2.6&16470.$\pm$ 18.&254.$\pm$ 15.&1.125$\pm$0.012& 0.175$\pm$0.028&0.210$\pm$0.030\\
  4.0&16444.$\pm$ 22.&208.$\pm$ 16.&1.175$\pm$0.008&-0.075$\pm$0.029&0.270$\pm$0.036\\
  6.5&16453.$\pm$ 37.&254.$\pm$  9.&0.950$\pm$0.078& 0.100$\pm$0.057&0.240$\pm$0.055\\
 10.9&16450.$\pm$ 16.&249.$\pm$ 45.&0.925$\pm$0.087&-0.200$\pm$0.051&0.210$\pm$0.079\\
 20.9&16448.$\pm$ 33.&162.$\pm$ 30.&1.175$\pm$0.074&-0.500$\pm$0.072&0.240$\pm$0.076\\
\hline
\label{appendix_param_a754}
\end{tabular}
\begin{tabular}{|rlclrl|}
\hline
Radius & RV & $\sigma$ & Log(Age) & $[$Z/H$]$ & $[$E/Fe$]$ \\
($^{\prime\prime}$) & (kms$^{-1}$) & (kms$^{-1}$) & Gyrs & dex & dex \\
 \hline
 -7.2&17595.$\pm$ 25.&244.$\pm$118.&1.175$\pm$0.097&-0.500$\pm$0.081&0.300$\pm$0.095\\
 -4.2&17578.$\pm$ 16.&188.$\pm$ 11.&1.150$\pm$0.051&-0.150$\pm$0.035&0.270$\pm$0.062\\
 -2.6&17536.$\pm$ 14.&208.$\pm$ 14.&1.125$\pm$0.027&-0.050$\pm$0.039&0.340$\pm$0.065\\
 -1.6&17558.$\pm$ 16.&229.$\pm$ 13.&1.175$\pm$0.004& 0.050$\pm$0.026&0.270$\pm$0.036\\
 -0.6&17522.$\pm$ 10.&246.$\pm$  7.&1.175$\pm$0.004& 0.175$\pm$0.023&0.300$\pm$0.034\\
  0.4&17517.$\pm$  9.&274.$\pm$ 14.&1.175$\pm$0.000& 0.250$\pm$0.017&0.270$\pm$0.030\\
  1.5&17520.$\pm$  4.&256.$\pm$ 14.&1.125$\pm$0.009& 0.125$\pm$0.022&0.240$\pm$0.033\\
  2.5&17557.$\pm$ 12.&255.$\pm$ 18.&1.125$\pm$0.007& 0.000$\pm$0.026&0.360$\pm$0.051\\
  4.0&17528.$\pm$ 18.&183.$\pm$ 30.&1.025$\pm$0.034&-0.050$\pm$0.032&0.240$\pm$0.055\\
  7.1&17573.$\pm$ 36.&256.$\pm$ 27.&1.175$\pm$0.031&-0.300$\pm$0.032&0.300$\pm$0.071\\
\hline
\label{appendix_param_a970}
\end{tabular}
\begin{tabular}{|rlclrl|}
\hline
Radius & RV & $\sigma$ & Log(Age) & $[$Z/H$]$ & $[$E/Fe$]$ \\
($^{\prime\prime}$) & (kms$^{-1}$) & (kms$^{-1}$) & Gyrs & dex & dex \\
 \hline
-13.6&17736.$\pm$ 29.&233.$\pm$ 55.&1.175$\pm$0.063&-0.275$\pm$0.038&0.240$\pm$0.068\\
 -7.5&17714.$\pm$ 11.&242.$\pm$ 33.&1.175$\pm$0.011&-0.175$\pm$0.020&0.150$\pm$0.044\\
 -4.4&17729.$\pm$ 13.&183.$\pm$  9.&1.175$\pm$0.000&-0.100$\pm$0.017&0.210$\pm$0.037\\
 -2.6&17724.$\pm$ 14.&269.$\pm$ 20.&1.025$\pm$0.031& 0.075$\pm$0.029&0.150$\pm$0.031\\
 -1.6&17688.$\pm$ 13.&285.$\pm$ 15.&1.100$\pm$0.008& 0.000$\pm$0.024&0.030$\pm$0.042\\
 -0.6&17669.$\pm$ 14.&308.$\pm$ 15.&1.025$\pm$0.025& 0.125$\pm$0.032&-.060$\pm$0.034\\
  0.4&17618.$\pm$ 10.&301.$\pm$ 12.&1.000$\pm$0.031& 0.175$\pm$0.037&0.000$\pm$0.043\\
  1.5&17632.$\pm$ 14.&247.$\pm$ 12.&1.175$\pm$0.000& 0.000$\pm$0.014&0.210$\pm$0.031\\
  2.5&17601.$\pm$ 10.&237.$\pm$ 21.&1.175$\pm$0.007&-0.025$\pm$0.027&0.120$\pm$0.037\\
  4.2&17607.$\pm$ 17.&253.$\pm$ 22.&1.175$\pm$0.004&-0.100$\pm$0.021&0.210$\pm$0.037\\
  7.4&17581.$\pm$ 19.&248.$\pm$ 32.&1.175$\pm$0.007&-0.200$\pm$0.031&0.060$\pm$0.064\\
 13.4&17697.$\pm$ 42.&264.$\pm$ 23.&1.175$\pm$0.020&-0.075$\pm$0.026&0.400$\pm$0.049\\
\hline
\label{appendix_param_a978}
\end{tabular}
